GPUVM: GPU-driven Unified Virtual Memory

Graphics Processing Units (GPUs) leverage massive parallelism and large memory bandwidth to support high-performance computing applications, such as multimedia rendering, crypto-mining, deep learning, and natural language processing. These applications require models and datasets that are getting bigger in size and currently challenge the memory capacity of a single GPU, causing substantial performance overheads. To address this problem, a programmer has to partition the data and manually transfer data in and out of the GPU. This approach requires programmers to carefully tune their applications and can be impractical for workloads with irregular access patterns, such as deep learning, recommender systems, and graph applications. To ease programmability, programming abstractions such as unified virtual memory (UVM) can be used, creating a virtually unified memory space across the whole system and transparently moving the data on demand as it is accessed. However, UVM brings in the overhead of the OS involvement and inefficiencies due to generating many transfer requests especially when the GPU memory is oversubscribed. This paper proposes GPUVM, a GPU memory management system that uses an RDMA-capable network device to construct a virtual memory system without involving the CPU/OS. GPUVM enables on-demand paging for GPU applications and relies on GPU threads for memory management and page migration. Since CPU chipsets do not support GPU-driven memory management, we use a network interface card to facilitate transparent page migration from/to the GPU. GPUVM achieves performance up to 4x higher than UVM for latency-bound applications while providing accessible programming abstractions that do not require the users to manage memory transfers directly.

==> different_apps.tex <==
\begin{figure}[t]
    \pgfmathsetmacro{\b}{0.0}  % Base x-position
    \pgfmathsetmacro{\t}{0.1}  % Offset between bars in a group
    \pgfmathsetmacro{\T}{0.9}  % Total distance between groups of bars

    \begin{tikzpicture}
      \begin{axis}[
        ybar, % Bar plot
        x axis line style={opacity=0}, % Hide x-axis line
        ylabel={Speedup},
        tickwidth=0pt,
        bar width=6pt,
        xtick={\b, \b+\T*1, \b+\T*2, \b+\T*3, \b+\T*4},
        xticklabels={MVT, ATAX, BIGC, VA, app5},
        xticklabel style={yshift=-0.5ex}, % Lower the x-axis labels
        enlarge x limits=0.05, % Increase spacing between x-axis ticks
        ymin=0,
        ymax=5,
        ytick={0, 1, 2, 3, 4, 5},
        yticklabel={\pgfmathprintnumber{\tick}},
        legend style={at={(0.5,1.3)}, anchor=north, legend columns=-1, draw=none, fill=none},
        grid style={black!90}, % Set default grid color to light grey
        ymajorgrids=true,
        grid style={black!90, ultra thin},
        width=7.8cm, % Increased width for more spacing
        height=3.5cm,
        clip=false,
        enlarge x limits={abs=0.40},
      ]

        % UVM bars (first bar in each group)
        \addplot coordinates {
         (\b - \t*0, 10017/10017)   % MVT
         (\b - \t*0 + \T*1, 9265/9265) % ATAX
         (\b - \t*0 + \T*2, 7543/7543) % BIGC
         (\b - \t*0 + \T*3, 5751/5751) % vectoradd
         % (\b - \t*0 + \T*4, 1) % app5 - not found yet :) 
        };

        % RDMA 1-NICbars (second bar in each group, offset by \t)
        \addplot coordinates {
         (\b + \t*0, 10017/3560) % MVT
         (\b + \t*0 + \T*1, 9265/3532) % ATAX
         (\b + \t*0 + \T*2, 7543/3319) % BIGC
         (\b + \t*0 + \T*3, 5751/2628) % vectoradd
         % (\b + \t*0 + \T*4, 1) % app5 - not found yet :)
        };

        % RDMA-2NIC bars (second bar in each group, offset by \t)
        \addplot coordinates {
         (\b + \t*0, 10017/2385) % MVT
         (\b + \t*0 + \T*1, 9265/2469) % ATAX
         (\b + \t*0 + \T*2, 7543/1962) % BIGC
         (\b + \t*0 + \T*3, 5751/2316) % vectoradd
         % (\b + \t*0 + \T*3, 1770/1535) % vectoradd
         % (\b + \t*0 + \T*4, 1) % app5 - not found yet :)
        };

        \legend{\tiny UVM, \tiny \mytitle{}-1NIC, \tiny \mytitle{}-2NIC}
      \end{axis}
      
      % Add second y-axis on the right for PCIe bandwidth
      \begin{axis}[
        axis y line*=right, % Second y-axis on the right
        ylabel={ PCIe Utilization (\%) }, % Label for the second y-axis
        ymin=0, ymax=100, % Set limits for the second y-axis
        ytick={0, 20, 40, 60, 80, 100}, % Define tick marks for the second y-axis
        yticklabel={\pgfmathprintnumber{\tick}}, % Custom tick labels for the second y-axis
        legend style={at={(0.5,1.5)}, anchor=north, legend columns=-1, draw=none, fill=none},
        width=7.8cm, % Match width of the primary axis
        height=3.5cm, % Match height of the primary axis
        hide x axis, % Hide the x-axis of the second axis
        axis x line=none, % No x-axis line for the second axis
        xshift=0.0cm, % Align the second axis with the primary one
        enlarge x limits={abs=0.40},
      ]

      % UVM
      \addplot[green, thick, mark=*] coordinates {
        (\b - \t*0, {(16/10.017)*100/12})   % MVT
         (\b - \t*0 + \T*1, {(16/9.265)*100/12}) % ATAX
         (\b - \t*0 + \T*2, {(16/7.543)*100/12}) % BIGC
         (\b - \t*0 + \T*3, {(16/5.751)*100/12}) % vectoradd
         % (\b - \t*0 + \T*4, 1) % app5 - not found yet :)
      };

      % RDMA 1NIC
      \addplot[red, thick, mark=*] coordinates {
        (\b + \t*0, {(16/3.560)*100/12}) % MVT
         (\b + \t*0 + \T*1, {(16/3.532)*100/12}) % ATAX
         (\b + \t*0 + \T*2, {(16/3.319)*100/12}) % BIGC
         (\b + \t*0 + \T*3, {(16/2.628)*100/12}) % vectoradd
         % (\b + \t*0 + \T*4, 1) % app5 - not found yet :)
      };

      % RDMA 2NIC
      \addplot[blue, thick, mark=*] coordinates {
        (\b + \t*0, {(16/2.385)*100/12}) % MVT
         (\b + \t*0 + \T*1, {(16/2.469)*100/12}) % ATAX
         (\b + \t*0 + \T*2, {(16/1.962)*100/12}) % BIGC
         (\b + \t*0 + \T*3, {(16/2.316)*100/12}) % vectoradd
         % (\b + \t*0 + \T*3, 1770/1535) % vectoradd
         % (\b + \t*0 + \T*4, 1) % app5 - not found yet :)
      };

      
      
      \legend{ \tiny UVM PCIe, \tiny \mytitle{}-1NIC PCIe, \tiny  \mytitle{}-2NIC PCIe}
      
      \end{axis}
    \end{tikzpicture}
    
    \caption{Performance (bars) and PCIe Utilization (lines) for UVM and \mytitle{}}
    \label{fig:transfer_bound}
    \vspace{-10pt}
\end{figure}


==> eval_GDR.tex <==
% Add vertical space before the figure
\begin{figure}[t]
    % \centering
    % \hspace{-2cm}
    % \vspace{5cm}
    \begin{tikzpicture}
        \begin{axis}[
            % title={Performance with oversubscription},
            xlabel={Request/Page Size},
            ylabel={PCIe BW in GBps},
            grid=major,
            % legend pos=north west,
            legend style={
                at={(0.5,1.00)},
                anchor=south,
                legend columns=2, % Horizontal layout for the legend
                /tikz/every even column/.append style={column sep=0.2cm}, % Adjusts the spacing between legend entries
                font=\scriptsize % Smaller font for the legend
            },
            xmin =0,
            % xmax = 11,
            xtick=      {0,   1.5, 3,    5,    7,    9,    11.2,  13.4,  15.6}, % Specify your x-axis ticks here
            xticklabels={4KB, 8KB, 16KB, 32KB, 64KB, 128KB, 256KB, 512KB, 1MB}, % Optional: customized labels for ticks
            tick label style={font=\footnotesize}, % Decrease font size
            width=0.45\textwidth, % Reduce the width of the plot
            height=0.23\textwidth, % Reduce the height of the plot
            % yticklabels={, 2, 4, 6, 8, 10, 12},
            ytick={0, 2, 4, 6, 8, 10, 12, 14, 16},
            ymax=16, % Set the maximum value for the y-axis
            % Uncomment the following line to change the font size
            % every axis plot/.append style={font=\small}
            ymin=0,
        ]
        % bfs
        \addplot[
            color=blue,
            mark=square,
            % thick
            ultra thick
        ] coordinates {
            (0, 0.064) (1.5, 0.125) (3, 0.251) (5, 0.503) (7, 1.002) (9, 2.028) (11.2, 3.945) (13.4, 6.237) (15.6, 6.480) %(16, 1)
        };
        \addlegendentry{GPUDirect RDMA}

        \addplot[
            color=green,
            mark=-,
            % thick
            ultra thick
        ] coordinates {
            (0, 12.15)
            (1.5, 12.15) (3, 12.15) (5, 12.15) (7, 12.15) (9, 12.15) (11.2, 12.15) (13.4, 12.15) (15.6, 12.15) %(16, 1)
        };
        % \addlegendentry{~\textit{cudaMemcpy} w/ pinning}
        \addlegendentry{Achievable bandwidth}

        \addplot[
            color=red,
            mark=*,
            % thick
            ultra thick
        ] coordinates {
            (0, 6.34) (1.5, 6.46) (3, 6.49) (5, 6.50) (7, 6.48) (9, 6.47) (11.2, 6.47) (13.4, 6.46) (15.6, 6.52) %(16, 1)
        };
        \addlegendentry{\mytitle{} 1-NIC}

        \addplot[
            color=black,
            mark=star,
            % thick
            ultra thick
        ] coordinates {
            % (0, 10.75) (1.5, 11.04) (3, 11.44) (5, 11.68) (7, 11.79) (9, 11.75) (11.2, 11.64) (13.4, 11.54) (15.6, 11.13) %(16, 1)

            (0, 10.75) (1.5, 11.04) (3, 11.44) (5, 11.68) (7, 11.79) (9, 11.8) (11.2, 11.8) (13.4, 11.8) (15.6, 11.8) %(16, 1)
        };
        \addlegendentry{\mytitle{} 2-NIC}

        % \addplot[
        %     color=purple,
        %     mark=-,
        %     % thick
        %     ultra thick
        % ] coordinates {
        %     (0, 3)
        %     (1.5, 3) (3, 3) (5, 3) (7, 3) (9, 3) (11.2, 3) (13.4, 3) (15.6, 3) %(16, 1)
        % };
        % \addlegendentry{~\textit{cudaMemcpy}}

        


        % \addplot[
        %     color=red,
        %     mark=*,
        %     % thick
        %     ultra thick
        % ] coordinates {
        %    (0, 2) (1, 2) (2.7, 2) (4.4, 2) (6.1, 2) (7.8, 2) (9.5, 2) (11.2, 2) (13.6, 2)
        % };
        % \addlegendentry{\mytitle{}}

        
        \end{axis}
    \end{tikzpicture}
    \caption{Achieved PCIe bandwidth (BW) with \mytitle{} and GPUDirect RDMA ~\cite{GPUDirectRDMA}. \mytitle{} can achieve the maximum bandwidth even at 4KB page size. GPUDirect RDMA can only saturate the interconnect after 512KB granularity.}
    \label{fig:GDR_Comparison}
    \vspace{-0.25in}
\end{figure}

==> eval_csr_uvm_rdma_graph.tex <==
\begin{figure*}[t]
    % \hspace{-8.5cm}
    \pgfmathsetmacro{\b}{0.0}
    \pgfmathsetmacro{\t}{0.2}
    \pgfmathsetmacro{\T}{0.4}

    \begin{tikzpicture}
      \begin{axis}[
        ybar stacked,
        x axis line style={opacity=0},
        ylabel={Time (s)}, % Add the ylabel here
        tickwidth=0pt,
        bar width=6pt, % reduce the bar width
        xtick={\b, \b+\t*1+\T*0, \b+\t*2+\T*0, \b+\t*3+\T*0, 
               \b+\t*3+\T*1, \b+\t*4+\T*1, \b+\t*5+\T*1, \b+\t*6+\T*1,
               \b+\t*6+\T*2, \b+\t*7+\T*2, \b+\t*8+\T*2, \b+\t*9+\T*2,
               \b+\t*9+\T*3, \b+\t*10+\T*3, \b+\t*11+\T*3, \b+\t*12+\T*3,  
               \b+\t*12+\T*4, \b+\t*13+\T*4, \b+\t*14+\T*4, \b+\t*15+\T*4, 
               \b+\t*15+\T*5, \b+\t*16+\T*5, \b+\t*17+\T*5, \b+\t*18+\T*5, 
               \b+\t*18+\T*6, \b+\t*19+\T*6, \b+\t*20+\T*6, \b+\t*21+\T*6,
               \b+\t*21+\T*7, \b+\t*22+\T*7, \b+\t*23+\T*7, \b+\t*24+\T*7},
               % 0.0, 0.15, 0.4, 0.55, 0.8, 0.95
               % 1.2, 1.35, 1.6, 1.75, 2.0, 2.15,
               % 2.4, 2.55, 2.8, 2.95, 3.2, 3.35,
               % 3.6, 3.75, 4.0, 4.15, 4.4, 4.55},%,8,  1.7,2.1,2.5,2.9,  3.4,3.8,4.2,4.6, 5.1,5.5,5.9,6.3 },
         xticklabels={~\textbf{U\_FS\_wm}, ~\textbf{U\_FS\_nm}, ~\textbf{G\_FS\_1N}, ~\textbf{G\_FS\_2N},  
                      ~\textbf{U\_GK\_wm}, ~\textbf{U\_GK\_nm}, ~\textbf{G\_GK\_1N}, ~\textbf{G\_GK\_2N}, 
                      ~\textbf{U\_GU\_wm}, ~\textbf{U\_GU\_nm}, ~\textbf{G\_GU\_1N}, ~\textbf{G\_GU\_2N},
                      ~\textbf{U\_MO\_wm}, ~\textbf{U\_MO\_nm}, ~\textbf{G\_MO\_1N}, ~\textbf{G\_MO\_2N},
                     ~\textbf{U\_FS\_wm}, ~\textbf{U\_FS\_nm}, ~\textbf{G\_FS\_1N}, ~\textbf{G\_FS\_2N}, 
                     ~\textbf{U\_GK\_wm}, ~\textbf{U\_GK\_nm}, ~\textbf{G\_GK\_1N}, ~\textbf{G\_GK\_2N}, 
                     ~\textbf{U\_GU\_wm}, ~\textbf{U\_GU\_nm}, ~\textbf{G\_GU\_1N}, ~\textbf{G\_GU\_2N},
                     ~\textbf{U\_MO\_wm}, ~\textbf{U\_MO\_nm}, ~\textbf{G\_MO\_1N}, ~\textbf{G\_MO\_2N}},
        % xticklabels={U\_FS, U\_FS\_nm, U\_GK, U\_GK\_nm, U\_GU, U\_GU\_nm,
        %              R\_FS\_1N, R\_FS\_2N, R\_GK\_1N, R\_GK\_2N, R\_GU\_1N, R\_GU\_2N,
        %              U\_FS, U\_FS\_nm, U\_GK, U\_GK\_nm, U\_GU, U\_GU\_nm,
        %              R\_FS\_1N, R\_FS\_2N, R\_GK\_1N, R\_GK\_2N, R\_GU\_1N, R\_GU\_2N},%FS,TW,FS, TW,FS,TW,FS, TW,FS,TW,FS, TW,FS,TW,FS},
        xticklabel style={font=\small, rotate=90, anchor=east}, % reduce font size of x-axis tick labels
        enlarge x limits=0.2,
        ymin=0,
        ymax=12,
        ytick={0, 2, 4,  6, 8, 10, 12, 14, 16},
        yticklabel={\pgfmathprintnumber{\tick}},
        xticklabel style={text height=1ex},
        legend style={at={(0.5,1.25)}, anchor=north, legend columns=-1, draw=none, fill=none},
        ymajorgrids,
        width=18cm,
        height=3.5cm,
        % % tick label style={font=\footnotesize}, % Decrease font size
        % extra x ticks={0.50, 1.7, 2.9, 4.1}, %, 6.0, 8.0}, % positions for extra ticks
        % extra x tick style={xticklabel pos=lower, yshift=-3.0ex, font=\large}, % align extra ticks at top
        % extra x tick labels={BFS, CC, BFS, CC}, %, SSSP, PageRank}, % labels for extra ticks
        % extra x tick style={
        %                     xticklabel pos=lower, xshift=0ex, yshift=-2ex, font=\small}, % style for second line of labels
        % extra x tick labels={Graph Algorithms,Linear Algebra}, % second line of extra x labels
        enlarge x limits={abs=0.1}, % add left margin
        clip=false, % prevent clipping of labels
        ]

        \def\xbfsU{\b} % Define the base x-coordinate for UVM bfs
        \def\xbfsR{\b+\t*2}
        % 3+\T*3} % Define the base x-coordinate for RDMA bfs
        \def\xbfsOptU{0} % Define the base x-coordinate for optimized RDMA bfs
        \def\xbfsOptR{\b+\t*2}
        % 3+\T*3} % Define the base x-coordinate for optimized RDMA bfs
        

        \def\xccU{\b+\t*12+\T*4} % Define the base x-coordinate for UVM bfs
        \def\xccR{\b+\t*14+\T*4} % Define the base x-coordinate for RDMA bfs
        \def\xccOptU{\b+\t*12+\T*4} % Define the base x-coordinate for optimized UVM cc
        \def\xccOptR{\b+\t*14+\T*4} % Define the base x-coordinate for optimized RDMA cc
        
        \def\xssspbase{0} % Define the base x-coordinate
        \def\xoffset{\t}
        \def\xoffseT{\T}
        
        % compute time
        \addplot coordinates {
        % BFS  (UVM) (UVM no memadvise)
        %  (R) (R optimized)
         % (\xbfsU, 2.53) 
         (\xbfsU, 3.1) (\xbfsOptU+\xoffset*1, 3.53)  % FS
         (\xbfsR, 3.656) (\xbfsOptR+\xoffset*1, 2.15)   % FS
         
         (\xbfsU+\xoffset*3+\xoffseT*1, 3.2) (\xbfsOptU+\xoffset*4+\xoffseT*1, 4.2) % GK
         (\xbfsR+\xoffset*3+\xoffseT*1, 5.358) (\xbfsOptR+\xoffset*4+\xoffseT*1, 2.04) % GK
         
         (\xbfsU+\xoffset*6+\xoffseT*2, 3.41) (\xbfsOptU+\xoffset*7+\xoffseT*2, 4.49) % GU
         (\xbfsR+\xoffset*6+\xoffseT*2, 3.736) (\xbfsOptR+\xoffset*7+\xoffseT*2, 2.8) % GU

         (\xbfsU+\xoffset*9+\xoffseT*3, 4.46) (\xbfsOptU+\xoffset*10+\xoffseT*3, 6.06) % MO
         (\xbfsR+\xoffset*9+\xoffseT*3, 6.42) (\xbfsOptR+\xoffset*10+\xoffseT*3, 3.75) % MO
        % CC: (U)  (U_optimized)
        %  (R) (R optimized)
         (\xccU, 3.329)       (\xccOptU+\xoffset*1, 4.096)   % FS
         (\xccR, 4.87) (\xccOptR+\xoffset*1, 2.395)   % FS
         
         (\xccU+\xoffset*3+\xoffseT*1, 4.063)       (\xccOptU+\xoffset*4+\xoffseT*1, 4.97)  % GK
         (\xccR+\xoffset*3+\xoffseT*1, 10.2) (\xccOptR+\xoffset*4+\xoffseT*1, 2.81)  % GK
         
         (\xccU+\xoffset*6+\xoffseT*2, 4.862)    (\xccOptU+\xoffset*7+\xoffseT*2, 5.677) % GU
         (\xccR+\xoffset*6+\xoffseT*2, 4.26) (\xccOptR+\xoffset*7+\xoffseT*2, 2.81) % GU

         (\xccU+\xoffset*9+\xoffseT*3, 5.065)    (\xccOptU+\xoffset*10+\xoffseT*3, 7.016) % MO
         (\xccR+\xoffset*9+\xoffseT*3, 12) (\xccOptR+\xoffset*10+\xoffseT*3, 4.132) % MO

        };

        % transfer time or I/O time
        \addplot coordinates {
         % (0.0, 0) (0.15, 0)  (0.4, 0) (0.55, 0)  (0.8, 0) (0.95, 0)
         % (1.2, 0) (1.35, 0) (1.6, 0) (1.75, 0) (2.0, 0) (2.15, 0) 

        % BFS  (UVM) (UVM no memadvise)
        %  (R) (R optimized)
         (\xbfsU, 0) (\xbfsOptU+\xoffset*1, 0)  % FS
         (\xbfsR, 0) (\xbfsOptR+\xoffset*1, 0)   % FS
         
         (\xbfsU+\xoffset*3+\xoffseT*1, 0) (\xbfsOptU+\xoffset*4+\xoffseT*1, 0) % GK
         (\xbfsR+\xoffset*3+\xoffseT*1, 0) (\xbfsOptR+\xoffset*4+\xoffseT*1, 0) % GK
         
         (\xbfsU+\xoffset*6+\xoffseT*2, 0) (\xbfsOptU+\xoffset*7+\xoffseT*2, 0) % GU
         (\xbfsR+\xoffset*6+\xoffseT*2, 0) (\xbfsOptR+\xoffset*7+\xoffseT*2, 0) % GU

         (\xbfsU+\xoffset*9+\xoffseT*3, 0) (\xbfsOptU+\xoffset*10+\xoffseT*3, 0) % MO
         (\xbfsR+\xoffset*9+\xoffseT*3, 0) (\xbfsOptR+\xoffset*10+\xoffseT*3, 0) % MO
        % CC: (U)  (U_optimized)
        %  (R) (R optimized)
         (\xccU, 0)       (\xccOptU+\xoffset*1, 0)   % FS
         (\xccR, 0) (\xccOptR+\xoffset*1, 0)   % FS
         
         (\xccU+\xoffset*3+\xoffseT*1, 0)       (\xccOptU+\xoffset*4+\xoffseT*1, 0)  % GK
         (\xccR+\xoffset*3+\xoffseT*1, 0) (\xccOptR+\xoffset*4+\xoffseT*1, 0)  % GK
         
         (\xccU+\xoffset*6+\xoffseT*2, 0)    (\xccOptU+\xoffset*7+\xoffseT*2, 0) % GU
         (\xccR+\xoffset*6+\xoffseT*2, 0) (\xccOptR+\xoffset*7+\xoffseT*2, 0) % GU

         (\xccU+\xoffset*9+\xoffseT*3, 0)    (\xccOptU+\xoffset*10+\xoffseT*3, 0) % MO
         (\xccR+\xoffset*9+\xoffseT*3, 0) (\xccOptR+\xoffset*10+\xoffseT*3, 0) % MO
        };
        
        % page fault handling time
        \addplot coordinates {
         % BFS  (UVM) (UVM no memadvise)
        %  (R) (R optimized)
         (\xbfsU, 0) (\xbfsOptU+\xoffset*1, 0)  % FS
         (\xbfsR, 0) (\xbfsOptR+\xoffset*1, 0)   % FS
         
         (\xbfsU+\xoffset*3+\xoffseT*1, 0) (\xbfsOptU+\xoffset*4+\xoffseT*1, 0) % GK
         (\xbfsR+\xoffset*3+\xoffseT*1, 0) (\xbfsOptR+\xoffset*4+\xoffseT*1, 0) % GK
         
         (\xbfsU+\xoffset*6+\xoffseT*2, 0) (\xbfsOptU+\xoffset*7+\xoffseT*2, 0) % GU
         (\xbfsR+\xoffset*6+\xoffseT*2, 0) (\xbfsOptR+\xoffset*7+\xoffseT*2, 0) % GU

         (\xbfsU+\xoffset*9+\xoffseT*3, 0) (\xbfsOptU+\xoffset*10+\xoffseT*3, 0) % MO
         (\xbfsR+\xoffset*9+\xoffseT*3, 0) (\xbfsOptR+\xoffset*10+\xoffseT*3, 0) % MO
        % CC: (U)  (U_optimized)
        %  (R) (R optimized)
         (\xccU, 0)       (\xccOptU+\xoffset*1, 0)   % FS
         (\xccR, 0) (\xccOptR+\xoffset*1, 0)   % FS
         
         (\xccU+\xoffset*3+\xoffseT*1, 0)       (\xccOptU+\xoffset*4+\xoffseT*1, 0)  % GK
         (\xccR+\xoffset*3+\xoffseT*1, 0) (\xccOptR+\xoffset*4+\xoffseT*1, 0)  % GK
         
         (\xccU+\xoffset*6+\xoffseT*2, 0)    (\xccOptU+\xoffset*7+\xoffseT*2, 0) % GU
         (\xccR+\xoffset*6+\xoffseT*2, 0) (\xccOptR+\xoffset*7+\xoffseT*2, 0) % GU

         (\xccU+\xoffset*9+\xoffseT*3, 0)    (\xccOptU+\xoffset*10+\xoffseT*3, 0) % MO
         (\xccR+\xoffset*9+\xoffseT*3, 0) (\xccOptR+\xoffset*10+\xoffseT*3, 0) % MO
        };

        % pinning
        \addplot coordinates {
         % (0.0, 2.2 ) (0.15, 0)  (0.4, 0) (0.55, 0)  (0.8, 2.7) (0.95, 0)
        
         % (1.2, 0) (1.35, 0) (1.6, 0) (1.75, 0) (2.0, 0) (2.15, 0) 
        % BFS
          % BFS  (UVM) (UVM no memadvise)
        %  (R) (R optimized)
         (\xbfsU, 2.25) (\xbfsOptU+\xoffset*1, 0)  % FS
         (\xbfsR, 0) (\xbfsOptR+\xoffset*1, 0)   % FS
         
         (\xbfsU+\xoffset*3+\xoffseT*1, 2.65) (\xbfsOptU+\xoffset*4+\xoffseT*1, 0) % GK
         (\xbfsR+\xoffset*3+\xoffseT*1, 0) (\xbfsOptR+\xoffset*4+\xoffseT*1, 0) % GK
         
         (\xbfsU+\xoffset*6+\xoffseT*2, 2.7) (\xbfsOptU+\xoffset*7+\xoffseT*2, 0) % GU
         (\xbfsR+\xoffset*6+\xoffseT*2, 0) (\xbfsOptR+\xoffset*7+\xoffseT*2, 0) % GU

         (\xbfsU+\xoffset*9+\xoffseT*3, 4.24) (\xbfsOptU+\xoffset*10+\xoffseT*3, 0) % MO
         (\xbfsR+\xoffset*9+\xoffseT*3, 0) (\xbfsOptR+\xoffset*10+\xoffseT*3, 0) % MO
        % CC: (U)  (U_optimized)
        %  (R) (R optimized)
         (\xccU, 2.25)       (\xccOptU+\xoffset*1, 0)   % FS
         (\xccR, 0) (\xccOptR+\xoffset*1, 0)   % FS
         
         (\xccU+\xoffset*3+\xoffseT*1, 2.65)       (\xccOptU+\xoffset*4+\xoffseT*1, 0)  % GK
         (\xccR+\xoffset*3+\xoffseT*1, 0) (\xccOptR+\xoffset*4+\xoffseT*1, 0)  % GK
         
         (\xccU+\xoffset*6+\xoffseT*2, 2.7)    (\xccOptU+\xoffset*7+\xoffseT*2, 0) % GU
         (\xccR+\xoffset*6+\xoffseT*2, 0) (\xccOptR+\xoffset*7+\xoffseT*2, 0) % GU

         (\xccU+\xoffset*9+\xoffseT*3, 4.24)    (\xccOptU+\xoffset*10+\xoffseT*3, 0) % MO
         (\xccR+\xoffset*9+\xoffseT*3, 0) (\xccOptR+\xoffset*10+\xoffseT*3, 0) % MO
        };

        % \legend{Computation, Transfer, Page Fault, Memadvise}
        \legend{Application Runtime,, , Memadvise}
      \end{axis}

      \def\Mul{0.38}
       % Vertical line between BFS and CC
      % \draw[dashed] ({\b+\t*6+\T*6-\Mul}, 0) -- ({\b+\t*6+\T*6-\Mul}, 2.9);  % Adjust x-coordinate based on your bars
      \draw[dashed] ({\b+\t*12+\T*12+1.0}, -1.8) -- ({\b+\t*12+\T*12+1.0}, 2.0);  % Another line if needed
      % \draw[dashed] ({\b+\t*18+\T*18-0.7}, 0) -- ({\b+\t*18+\T*18-0.7}, 2.9);  % Another line if needed
      
      % Second layer of x labels at y=-2
      \def\xoffsetbfs{0.4} % Define the base x-coordinate
      \def\yoffsetbfs{-1.8}
      % \node[below=0cm, font=\small] at (\xoffsetbfs,\yoffsetbfs) {FS};
      \node[below=0cm, font=\small] at (\xoffsetbfs+3.6,\yoffsetbfs+0.0) {~\textbf{BFS}};
      % \node[below=0cm, font=\small] at (\xoffsetbfs+1.8,\yoffsetbfs) {GU};

      \def\xoffsetcc{3.0} 
      % \node[below=0cm, font=\small] at (\xoffsetcc,\yoffsetbfs) {FS};
      % \node[below=0cm, font=\small] at (\xoffsetcc+0.9,\yoffsetbfs) {~\textbf{}};
      % \node[below=0cm, font=\small] at (\xoffsetcc+1.8,\yoffsetbfs) {GU};

      \def\xoffsetcc{5.6} 
      % \node[below=0cm, font=\small] at (\xoffsetcc,\yoffsetbfs) {FS};
      \node[below=0cm, font=\small] at (\xoffsetcc+7.0,\yoffsetbfs+0.0) {~\textbf{CC}};
      % \node[below=0cm, font=\small] at (\xoffsetcc+1.8,\yoffsetbfs) {GU};

      \def\xoffsetcc{8.2} 
      % \node[below=0cm, font=\small] at (\xoffsetcc,\yoffsetbfs) {FS};
      % \node[below=0cm, font=\small] at (\xoffsetcc+0.9,\yoffsetbfs) {~\textbf{CC}};
      % \node[below=0cm, font=\small] at (\xoffsetcc+1.8,\yoffsetbfs) {GU};

      % for GK rdma > 10
      % \node[below=0cm, font=\small] at (\b+\t*10+\T*10 + 5.4, 2.3) {~\textbf{10.2}};
      
      
      
    \end{tikzpicture}
    
    \caption{Graph workload evaluation results. '\textbf{U}': UVM, '\textbf{wm}': with memory advise hint (applies to only UVM), '\textbf{nm}': no memory advise hint, '\textbf{G}': \mytitle{}, '\textbf{1N}': 1 NIC in CSR, '\textbf{2N}': 2 NIC in Balanced CSR. \mytitle{} implementation uses 8KB-sized pages. \mytitle{}'s overall performance is 1.4$~\times$ for BFS and 1.5$~\times$ for CC better than UVM solution.}
    \label{fig:bfs_cc}
\end{figure*}

==> eval_sssp.tex <==
% \begin{figure*}[t]
%     % \hspace{-8.5cm}
%     \pgfmathsetmacro{\b}{0.0}
%     \pgfmathsetmacro{\t}{0.2}
%     \pgfmathsetmacro{\T}{0.4}

%     \begin{tikzpicture}
%       \begin{axis}[
%         ybar stacked,
%         x axis line style={opacity=0},
%         tickwidth=0pt,
%         bar width=4pt, % reduce the bar width
%         xtick={\b, \b+\t*1+\T*0, \b+\t*1+\T*1, \b+\t*2+\T*1, \b+\t*2+\T*2, \b+\t*3+\T*2,  
%                \b+\t*3+\T*3, \b+\t*4+\T*3, \b+\t*4+\T*4, \b+\t*5+\T*4, \b+\t*5+\T*5, \b+\t*6+\T*5,
%                \b+\t*6+\T*6, \b+\t*7+\T*6, \b+\t*7+\T*7, \b+\t*8+\T*7, \b+\t*8+\T*8, \b+\t*9+\T*8,
%                \b+\t*9+\T*9, \b+\t*10+\T*9, \b+\t*10+\T*10, \b+\t*11+\T*10, \b+\t*11+\T*11, \b+\t*12+\T*11},
%                % 0.0, 0.15, 0.4, 0.55, 0.8, 0.95
%                % 1.2, 1.35, 1.6, 1.75, 2.0, 2.15,
%                % 2.4, 2.55, 2.8, 2.95, 3.2, 3.35,
%                % 3.6, 3.75, 4.0, 4.15, 4.4, 4.55},%,8,  1.7,2.1,2.5,2.9,  3.4,3.8,4.2,4.6, 5.1,5.5,5.9,6.3 },
%          xticklabels={U\_FS, U\_FS\_nm, U\_GK, U\_GK\_nm, U\_GU, U\_GU\_nm,
%                      L\_FS\_1N, L\_FS\_2N, L\_GK\_1N, L\_GK\_2N, L\_GU\_1N, L\_GU\_2N,
%                      U\_FS, U\_FS\_nm, U\_GK, U\_GK\_nm, U\_GU, U\_GU\_nm,
%                      L\_FS\_1N, L\_FS\_2N, L\_GK\_1N, L\_GK\_2N, L\_GU\_1N, L\_GU\_2N},
%         % xticklabels={U\_FS, U\_FS\_nm, U\_GK, U\_GK\_nm, U\_GU, U\_GU\_nm,
%         %              R\_FS\_1N, R\_FS\_2N, R\_GK\_1N, R\_GK\_2N, R\_GU\_1N, R\_GU\_2N,
%         %              U\_FS, U\_FS\_nm, U\_GK, U\_GK\_nm, U\_GU, U\_GU\_nm,
%         %              R\_FS\_1N, R\_FS\_2N, R\_GK\_1N, R\_GK\_2N, R\_GU\_1N, R\_GU\_2N},%FS,TW,FS, TW,FS,TW,FS, TW,FS,TW,FS, TW,FS,TW,FS},
%         xticklabel style={font=\small, rotate=90, anchor=east}, % reduce font size of x-axis tick labels
%         enlarge x limits=0.2,
%         ymin=0,
%         ymax=7,
%         ytick={0, 1, 2, 3, 4, 5, 6, 7, 10, 12, 14, 16},
%         yticklabel={\pgfmathprintnumber{\tick}},
%         xticklabel style={text height=1ex},
%         legend style={at={(0.5,1.2)}, anchor=north, legend columns=-1, draw=none, fill=none},
%         ymajorgrids,
%         width=15cm,
%         height=4.5cm,
%         % % tick label style={font=\footnotesize}, % Decrease font size
%         % extra x ticks={0.50, 1.7, 2.9, 4.1}, %, 6.0, 8.0}, % positions for extra ticks
%         % extra x tick style={xticklabel pos=lower, yshift=-3.0ex, font=\large}, % align extra ticks at top
%         % extra x tick labels={BFS, CC, BFS, CC}, %, SSSP, PageRank}, % labels for extra ticks
%         % extra x tick style={
%         %                     xticklabel pos=lower, xshift=0ex, yshift=-2ex, font=\small}, % style for second line of labels
%         % extra x tick labels={Graph Algorithms,Linear Algebra}, % second line of extra x labels
%         enlarge x limits={abs=0.1}, % add left margin
%         clip=false, % prevent clipping of labels
%         ]

%         \def\xbfsU{0} % Define the base x-coordinate for UVM bfs
%         \def\xbfsR{\b+\t*3+\T*3} % Define the base x-coordinate for RDMA bfs
%         \def\xbfsOptU{0} % Define the base x-coordinate for optimized RDMA bfs
%         \def\xbfsOptR{\b+\t*3+\T*3} % Define the base x-coordinate for optimized RDMA bfs
        

%         \def\xccU{\b+\t*6+\T*6} % Define the base x-coordinate for UVM bfs
%         \def\xccR{\b+\t*9+\T*9} % Define the base x-coordinate for RDMA bfs
%         \def\xccOptU{\b+\t*6+\T*6} % Define the base x-coordinate for optimized UVM cc
%         \def\xccOptR{\b+\t*9+\T*9} % Define the base x-coordinate for optimized RDMA cc

%         % \def\xbfsU{0} % Define the base x-coordinate for UVM bfs
%         % \def\xbfsR{\b+\t*6+\T*6} % Define the base x-coordinate for RDMA bfs
%         % \def\xbfsOptU{0} % Define the base x-coordinate for optimized RDMA bfs
%         % \def\xbfsOptR{\b+\t*6+\T*6} % Define the base x-coordinate for optimized RDMA bfs

%         % \def\xccU{\b+\t*9+\T*9} % Define the base x-coordinate for UVM bfs
%         % \def\xccR{\b+\t*3+\T*3} % Define the base x-coordinate for RDMA bfs
%         % \def\xccOptU{\b+\t*9+\T*9} % Define the base x-coordinate for optimized UVM cc
%         % \def\xccOptR{\b+\t*3+\T*3} % Define the base x-coordinate for optimized RDMA cc
        
%         \def\xssspbase{0} % Define the base x-coordinate
%         \def\xoffset{\t}
%         \def\xoffseT{\T}
        
%         % compute time
%         \addplot coordinates {
%         % BFS  (UVM) (UVM no memadvise)
%          (\xbfsU, 2.53) (\xbfsOptU+\xoffset*1, 3.53)  % FS
%          (\xbfsU+\xoffset*1+\xoffseT*1, 3.13) (\xbfsOptU+\xoffset*2+\xoffseT*1, 4.2) % GK
%          (\xbfsU+\xoffset*2+\xoffseT*2, 3.061) (\xbfsOptU+\xoffset*3+\xoffseT*2, 4.22) % GU
%         % CC: (U)  (R)
%          (\xccU, 2.68)                          (\xccOptU+\xoffset*1, 3.66)   % FS
%          (\xccU+\xoffset*1+\xoffseT*1, 3.63)       (\xccOptU+\xoffset*2+\xoffseT*1, 4.63)  % GK
%          (\xccU+\xoffset*2+\xoffseT*2, 3.64)    (\xccOptU+\xoffset*3+\xoffseT*2, 4.60) % GU

%         % RDMA bfs:  (R)   (R new repr) 
%          (\xbfsR, 3.656) (\xbfsOptR+\xoffset*1, 2.15)   % FS
%          (\xbfsR+\xoffset*1+\xoffseT*1, 5.358) (\xbfsOptR+\xoffset*2+\xoffseT*1, 2.04) % GK
%          (\xbfsR+\xoffset*2+\xoffseT*2, 3.736) (\xbfsOptR+\xoffset*3+\xoffseT*2, 2.8) % GU
%         % CC: (U)  (R)
%          (\xccR, 4.87) (\xccOptR+\xoffset*1, 2.4)   % FS
%          (\xccR+\xoffset*1+\xoffseT*1, 7) (\xccOptR+\xoffset*2+\xoffseT*1, 2.81)  % GK
%          (\xccR+\xoffset*2+\xoffseT*2, 4.26) (\xccOptR+\xoffset*3+\xoffseT*2, 2.81) % GU

%         };

%         % transfer time or I/O time
%         \addplot coordinates {
%          % (0.0, 0) (0.15, 0)  (0.4, 0) (0.55, 0)  (0.8, 0) (0.95, 0)
%          % (1.2, 0) (1.35, 0) (1.6, 0) (1.75, 0) (2.0, 0) (2.15, 0) 

%         % BFS
%          (\xbfsU, 0) (\xbfsOptU+\xoffset*1, 0)   % FS
%          (\xbfsU+\xoffset*1+\xoffseT*1, 0) (\xbfsOptU+\xoffset*2+\xoffseT*1, 0)  % GK
%          (\xbfsU+\xoffset*2+\xoffseT*2, 0) (\xbfsOptU+\xoffset*3+\xoffseT*2, 0) % GU
%         % CC: (U)  (R)
%          (\xccU, 0) (\xccOptU+\xoffset*1, 0)   % FS
%          (\xccU+\xoffset*1+\xoffseT*1, 0) (\xccOptU+\xoffset*2+\xoffseT*1, 0)  % GK
%          (\xccU+\xoffset*2+\xoffseT*2, 0) (\xccOptU+\xoffset*3+\xoffseT*2, 0) % GU
%         % opt:
%          (\xbfsR, 0) (\xbfsOptR+\xoffset*1, 0)   % FS
%          (\xbfsR+\xoffset*1+\xoffseT*1, 0) (\xbfsOptR+\xoffset*2+\xoffseT*1, 0)  % GK
%          (\xbfsR+\xoffset*2+\xoffseT*2, 0) (\xbfsOptR+\xoffset*3+\xoffseT*2, 0) % GU
%         % CC: (U)  (R)
%          (\xccR, 0) (\xccOptR+\xoffset*1, 0)   % FS
%          (\xccR+\xoffset*1+\xoffseT*1, 0) (\xccOptR+\xoffset*2+\xoffseT*1, 0)  % GK
%          (\xccR+\xoffset*2+\xoffseT*2, 0) (\xccOptR+\xoffset*3+\xoffseT*2, 0) % GU
%         };
        
%         % page fault handling time
%         \addplot coordinates {
%          % BFS
%          (\xbfsU, 0) (\xbfsOptU+\xoffset*1, 0)   % FS
%          (\xbfsU+\xoffset*1+\xoffseT*1, 0) (\xbfsOptU+\xoffset*2+\xoffseT*1, 0)  % GK
%          (\xbfsU+\xoffset*2+\xoffseT*2, 0) (\xbfsOptU+\xoffset*3+\xoffseT*2, 0) % GU
%         % CC: (U)  (R)
%          (\xccU, 0) (\xccOptU+\xoffset*1, 0)   % FS
%          (\xccU+\xoffset*1+\xoffseT*1, 0) (\xccOptU+\xoffset*2+\xoffseT*1, 0)  % GK
%          (\xccU+\xoffset*2+\xoffseT*2, 0) (\xccOptU+\xoffset*3+\xoffseT*2, 0) % GU

%          (\xbfsR, 0) (\xbfsOptR+\xoffset*1, 0)   % FS
%          (\xbfsR+\xoffset*1+\xoffseT*1, 0) (\xbfsOptR+\xoffset*2+\xoffseT*1, 0)  % GK
%          (\xbfsR+\xoffset*2+\xoffseT*2, 0) (\xbfsOptR+\xoffset*3+\xoffseT*2, 0) % GU
%         % CC: (U)  (R)
%          (\xccR, 0) (\xccOptR+\xoffset*1, 0)   % FS
%          (\xccR+\xoffset*1+\xoffseT*1, 0) (\xccOptR+\xoffset*2+\xoffseT*1, 0)  % GK
%          (\xccR+\xoffset*2+\xoffseT*2, 0) (\xccOptR+\xoffset*3+\xoffseT*2, 0) % GU
%         };

%         % pinning
%         \addplot coordinates {
%          % (0.0, 2.2 ) (0.15, 0)  (0.4, 0) (0.55, 0)  (0.8, 2.7) (0.95, 0)
        
%          % (1.2, 0) (1.35, 0) (1.6, 0) (1.75, 0) (2.0, 0) (2.15, 0) 
%         % BFS
%          (\xbfsU, 2.25) (\xbfsOptU+\xoffset*1, 0)   % FS
%          (\xbfsU+\xoffset*1+\xoffseT*1, 2.65) (\xbfsOptU+\xoffset*2+\xoffseT*1, 0)   % GK
%          (\xbfsU+\xoffset*2+\xoffseT*2, 2.7) (\xbfsOptU+\xoffset*3+\xoffseT*2, 0)  % GU
%         % CC: (U)  (R)
%          (\xccU, 2.25) (\xccOptU+\xoffset*1, 0)   % FS
%          (\xccU+\xoffset*1+\xoffseT*1, 2.65) (\xccOptU+\xoffset*2+\xoffseT*1, 0)  % GK
%          (\xccU+\xoffset*2+\xoffseT*2, 2.7) (\xccOptU+\xoffset*3+\xoffseT*2, 0) % GU
%         % RDMA:
%         %bfs: 
%          (\xbfsR, 0) (\xbfsOptR+\xoffset*1, 0)   % FS
%          (\xbfsR+\xoffset*1+\xoffseT*1, 0) (\xbfsOptR+\xoffset*2+\xoffseT*1, 0)  % GK
%          (\xbfsR+ \xoffset*2+\xoffseT*2, 0) (\xbfsOptR+\xoffset*3+\xoffseT*2, 0) % GU
%         % CC: (RDMA)  (RDMA 2 nic)
%          (\xccR, 0) (\xccOptR+\xoffset*1, 0)   % FS
%          (\xccR+\xoffset*1+\xoffseT*1, 0) (\xccOptR+\xoffset*2+\xoffseT*1, 0)  % GK
%          (\xccR+\xoffset*2+\xoffseT*2, 0) (\xccOptR+\xoffset*3+\xoffseT*2, 0) % GU
%         };

%         % \legend{Computation, Transfer, Page Fault, Memadvise}
%         \legend{Application Runtime, Memadvise}
%       \end{axis}

%       \def\Mul{0.38}
%        % Vertical line between BFS and CC
%       \draw[dashed] ({\b+\t*6+\T*6-\Mul}, 0) -- ({\b+\t*6+\T*6-\Mul}, 2.9);  % Adjust x-coordinate based on your bars
%       \draw[dashed] ({\b+\t*12+\T*12-0.45}, -2.1) -- ({\b+\t*12+\T*12-0.45}, 2.9);  % Another line if needed
%       \draw[dashed] ({\b+\t*18+\T*18-0.7}, 0) -- ({\b+\t*18+\T*18-0.7}, 2.9);  % Another line if needed
      
%       % Second layer of x labels at y=-2
%       \def\xoffsetbfs{0.4} % Define the base x-coordinate
%       \def\yoffsetbfs{-1.8}
%       % \node[below=0cm, font=\small] at (\xoffsetbfs,\yoffsetbfs) {FS};
%       \node[below=0cm, font=\small] at (\xoffsetbfs+2.8,\yoffsetbfs) {~\textbf{BFS}};
%       % \node[below=0cm, font=\small] at (\xoffsetbfs+1.8,\yoffsetbfs) {GU};

%       \def\xoffsetcc{3.0} 
%       % \node[below=0cm, font=\small] at (\xoffsetcc,\yoffsetbfs) {FS};
%       \node[below=0cm, font=\small] at (\xoffsetcc+0.9,\yoffsetbfs) {~\textbf{}};
%       % \node[below=0cm, font=\small] at (\xoffsetcc+1.8,\yoffsetbfs) {GU};

%       \def\xoffsetcc{5.6} 
%       % \node[below=0cm, font=\small] at (\xoffsetcc,\yoffsetbfs) {FS};
%       \node[below=0cm, font=\small] at (\xoffsetcc+4.5,\yoffsetbfs) {~\textbf{CC}};
%       % \node[below=0cm, font=\small] at (\xoffsetcc+1.8,\yoffsetbfs) {GU};

%       \def\xoffsetcc{8.2} 
%       % \node[below=0cm, font=\small] at (\xoffsetcc,\yoffsetbfs) {FS};
%       % \node[below=0cm, font=\small] at (\xoffsetcc+0.9,\yoffsetbfs) {~\textbf{CC}};
%       % \node[below=0cm, font=\small] at (\xoffsetcc+1.8,\yoffsetbfs) {GU};

%       % for GK rdma > 10
%       \node[below=0cm, font=\small] at (\b+\t*10+\T*10 + 5.6, 3.3) {~\textbf{10.2}};
      
      
      
%     \end{tikzpicture}
    
%     \caption{Graph workload evaluation results. 'U': UVM, 'nm': no memory advise hint, 'L': \mytitle{}, '1N': 1 NIC in CSR, '2NIC': 2 NIC in Balanced CSR. \mytitle{} implementation uses 8KB-sized pages. \mytitle{}'s overall performance is $~\times$ for BFS and $~\times$ for CC better than UVM solution.}
%     \label{fig:pagefault}
% \end{figure*}





% \begin{figure}[t]
%     % \hspace{-8.5cm}
%     \pgfmathsetmacro{\b}{0.0}
%     \pgfmathsetmacro{\t}{0.2}
%     \pgfmathsetmacro{\T}{0.4}

%     \begin{tikzpicture}
%       \begin{axis}[
%         ybar stacked,
%         x axis line style={opacity=0},
%         ylabel={Time (s)}, % Add the ylabel here
%         tickwidth=0pt,
%         bar width=4pt, % reduce the bar width
%         xtick={\b, \b+\t*1+\T*0, \b+\t*2+\T*0, \b+\t*3+\T*0, 
%                \b+\t*3+\T*1, \b+\t*4+\T*1, \b+\t*5+\T*1, \b+\t*6+\T*1,
%                 \b+\t*6+\T*2, \b+\t*7+\T*2, \b+\t*8+\T*2, \b+\t*9+\T*2,
%                \b+\t*9+\T*3, \b+\t*10+\T*3, \b+\t*11+\T*3, \b+\t*12+\T*3},
%                % 0.0, 0.15, 0.4, 0.55, 0.8, 0.95
%                % 1.2, 1.35, 1.6, 1.75, 2.0, 2.15,
%                % 2.4, 2.55, 2.8, 2.95, 3.2, 3.35,
%                % 3.6, 3.75, 4.0, 4.15, 4.4, 4.55},%,8,  1.7,2.1,2.5,2.9,  3.4,3.8,4.2,4.6, 5.1,5.5,5.9,6.3 },
%          xticklabels={U\_FS, U\_FS\_nm, L\_FS\_1N, L\_FS\_2N,  U\_GK, U\_GK\_nm, 
%                       L\_GK\_1N, L\_GK\_2N, U\_GU, U\_GU\_nm, L\_GU\_1N, L\_GU\_2N,
%                      U\_MO, U\_MO\_nm, L\_MO\_1N, L\_MO\_2N},
%         % xticklabels={U\_FS, U\_FS\_nm, U\_GK, U\_GK\_nm, U\_GU, U\_GU\_nm,
%         %              R\_FS\_1N, R\_FS\_2N, R\_GK\_1N, R\_GK\_2N, R\_GU\_1N, R\_GU\_2N,
%         %              U\_FS, U\_FS\_nm, U\_GK, U\_GK\_nm, U\_GU, U\_GU\_nm,
%         %              R\_FS\_1N, R\_FS\_2N, R\_GK\_1N, R\_GK\_2N, R\_GU\_1N, R\_GU\_2N},%FS,TW,FS, TW,FS,TW,FS, TW,FS,TW,FS, TW,FS,TW,FS},
%         xticklabel style={font=\small, rotate=90, anchor=east}, % reduce font size of x-axis tick labels
%         enlarge x limits=0.2,
%         ymin=0,
%         ymax=20,
%         ytick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
%         yticklabel={\pgfmathprintnumber{\tick}},
%         xticklabel style={text height=1ex},
%         legend style={at={(0.5,1.3)}, anchor=north, legend columns=-1, draw=none, fill=none},
%         ymajorgrids,
%         width=9.0cm,
%         height=4.2cm,
%         % % tick label style={font=\footnotesize}, % Decrease font size
%         % extra x ticks={0.50, 1.7, 2.9, 4.1}, %, 6.0, 8.0}, % positions for extra ticks
%         % extra x tick style={xticklabel pos=lower, yshift=-3.0ex, font=\large}, % align extra ticks at top
%         % extra x tick labels={BFS, CC, BFS, CC}, %, SSSP, PageRank}, % labels for extra ticks
%         % extra x tick style={
%         %                     xticklabel pos=lower, xshift=0ex, yshift=-2ex, font=\small}, % style for second line of labels
%         % extra x tick labels={Graph Algorithms,Linear Algebra}, % second line of extra x labels
%         enlarge x limits={abs=0.1}, % add left margin
%         clip=false, % prevent clipping of labels
%         ]

%         \def\xbfsU{\b} % Define the base x-coordinate for UVM bfs
%         \def\xbfsR{\b+\t*2}
%         % 3+\T*3} % Define the base x-coordinate for RDMA bfs
%         \def\xbfsOptU{0} % Define the base x-coordinate for optimized RDMA bfs
%         \def\xbfsOptR{\b+\t*2}
%         % 3+\T*3} % Define the base x-coordinate for optimized RDMA bfs
        

%         \def\xccU{\b+\t*9+\T*3} % Define the base x-coordinate for UVM bfs
%         \def\xccR{\b+\t*11+\T*3} % Define the base x-coordinate for RDMA bfs
%         \def\xccOptU{\b+\t*9+\T*3} % Define the base x-coordinate for optimized UVM cc
%         \def\xccOptR{\b+\t*11+\T*3} % Define the base x-coordinate for optimized RDMA cc
        
%         \def\xssspbase{0} % Define the base x-coordinate
%         \def\xoffset{\t}
%         \def\xoffseT{\T}
        
%         % compute time
%         \addplot coordinates {
%         % BFS  (UVM) (UVM no memadvise)
%         %  (R) (R optimized)
%          (\xbfsU, 3.319) (\xbfsOptU+\xoffset*1, 4.362)  % FS
%          (\xbfsR, 3.792) (\xbfsOptR+\xoffset*1, 3.108)  % FS
         
%          (\xbfsU+\xoffset*3+\xoffseT*1, 5.288) (\xbfsOptU+\xoffset*4+\xoffseT*1, 6.391) % GK
%          (\xbfsR+\xoffset*3+\xoffseT*1, 6.349) (\xbfsOptR+\xoffset*4+\xoffseT*1, 5.271) % GK
         
%          (\xbfsU+\xoffset*6+\xoffseT*2, 15.6) (\xbfsOptU+\xoffset*7+\xoffseT*2, 20) % GU
%          (\xbfsR+\xoffset*6+\xoffseT*2, 18.6) (\xbfsOptR+\xoffset*7+\xoffseT*2, 17.6) % GU

%          (\xbfsU+\xoffset*9+\xoffseT*3, 8.634) (\xbfsOptU+\xoffset*10+\xoffseT*3, 15) % MO
%          (\xbfsR+\xoffset*9+\xoffseT*3, 7.905) (\xbfsOptR+\xoffset*10+\xoffseT*3, 6.396) % MO
       
%         };

%         % transfer time or I/O time
%         \addplot coordinates {
%          % (0.0, 0) (0.15, 0)  (0.4, 0) (0.55, 0)  (0.8, 0) (0.95, 0)
%          % (1.2, 0) (1.35, 0) (1.6, 0) (1.75, 0) (2.0, 0) (2.15, 0) 

%         % BFS  (UVM) (UVM no memadvise)
%         %  (R) (R optimized)
%          (\xbfsU, 0) (\xbfsOptU+\xoffset*1, 0)  % FS
%          (\xbfsR, 0) (\xbfsOptR+\xoffset*1, 0)   % FS
         
%          (\xbfsU+\xoffset*3+\xoffseT*1, 0) (\xbfsOptU+\xoffset*4+\xoffseT*1, 0) % GK
%          (\xbfsR+\xoffset*3+\xoffseT*1, 0) (\xbfsOptR+\xoffset*4+\xoffseT*1, 0) % GK
         
%          (\xbfsU+\xoffset*6+\xoffseT*2, 0) (\xbfsOptU+\xoffset*7+\xoffseT*2, 0) % GU
%          (\xbfsR+\xoffset*6+\xoffseT*2, 0) (\xbfsOptR+\xoffset*7+\xoffseT*2, 0) % GU

%          (\xbfsU+\xoffset*9+\xoffseT*3, 0) (\xbfsOptU+\xoffset*10+\xoffseT*3, 0) % MO
%          (\xbfsR+\xoffset*9+\xoffseT*3, 0) (\xbfsOptR+\xoffset*10+\xoffseT*3, 0) % MO
%         };
        
%         % page fault handling time
%         \addplot coordinates {
%          % BFS  (UVM) (UVM no memadvise)
%         %  (R) (R optimized)
%          (\xbfsU, 0) (\xbfsOptU+\xoffset*1, 0)  % FS
%          (\xbfsR, 0) (\xbfsOptR+\xoffset*1, 0)   % FS
         
%          (\xbfsU+\xoffset*3+\xoffseT*1, 0) (\xbfsOptU+\xoffset*4+\xoffseT*1, 0) % GK
%          (\xbfsR+\xoffset*3+\xoffseT*1, 0) (\xbfsOptR+\xoffset*4+\xoffseT*1, 0) % GK
         
%          (\xbfsU+\xoffset*6+\xoffseT*2, 0) (\xbfsOptU+\xoffset*7+\xoffseT*2, 0) % GU
%          (\xbfsR+\xoffset*6+\xoffseT*2, 0) (\xbfsOptR+\xoffset*7+\xoffseT*2, 0) % GU

%          (\xbfsU+\xoffset*9+\xoffseT*3, 0) (\xbfsOptU+\xoffset*10+\xoffseT*3, 0) % MO
%          (\xbfsR+\xoffset*9+\xoffseT*3, 0) (\xbfsOptR+\xoffset*10+\xoffseT*3, 0) % MO
        
%         };

%         % pinning
%         \addplot coordinates {
%          % (0.0, 2.2 ) (0.15, 0)  (0.4, 0) (0.55, 0)  (0.8, 2.7) (0.95, 0)
        
%          % (1.2, 0) (1.35, 0) (1.6, 0) (1.75, 0) (2.0, 0) (2.15, 0) 
%         % BFS
%           % BFS  (UVM) (UVM no memadvise)
%         %  (R) (R optimized)
%          (\xbfsU, 2.25) (\xbfsOptU+\xoffset*1, 0)  % FS
%          (\xbfsR, 0) (\xbfsOptR+\xoffset*1, 0)   % FS
         
%          (\xbfsU+\xoffset*3+\xoffseT*1, 2.65) (\xbfsOptU+\xoffset*4+\xoffseT*1, 0) % GK
%          (\xbfsR+\xoffset*3+\xoffseT*1, 0) (\xbfsOptR+\xoffset*4+\xoffseT*1, 0) % GK
         
%          (\xbfsU+\xoffset*6+\xoffseT*2, 2.7) (\xbfsOptU+\xoffset*7+\xoffseT*2, 0) % GU
%          (\xbfsR+\xoffset*6+\xoffseT*2, 0) (\xbfsOptR+\xoffset*7+\xoffseT*2, 0) % GU

%          (\xbfsU+\xoffset*9+\xoffseT*3, 4.24) (\xbfsOptU+\xoffset*10+\xoffseT*3, 0) % MO
%          (\xbfsR+\xoffset*9+\xoffseT*3, 0) (\xbfsOptR+\xoffset*10+\xoffseT*3, 0) % MO
        
%         };

%         % \legend{Computation, Transfer, Page Fault, Memadvise}
%         \legend{Application Runtime, , , Memadvise}
%       \end{axis}

%       \def\Mul{0.38}
%        % Vertical line between BFS and CC
%       % \draw[dashed] ({\b+\t*6+\T*6-\Mul}, 0) -- ({\b+\t*6+\T*6-\Mul}, 2.9);  % Adjust x-coordinate based on your bars
%       % \draw[dashed] ({\b+\t*12+\T*12-0.45}, -2.1) -- ({\b+\t*12+\T*12-0.45}, 2.9);  % Another line if needed
%       % \draw[dashed] ({\b+\t*18+\T*18-0.7}, 0) -- ({\b+\t*18+\T*18-0.7}, 2.9);  % Another line if needed
      
%       % Second layer of x labels at y=-2
%       \def\xoffsetbfs{0.4} % Define the base x-coordinate
%       \def\yoffsetbfs{-1.8}
%       % \node[below=0cm, font=\small] at (\xoffsetbfs,\yoffsetbfs) {FS};
%       % \node[below=0cm, font=\small] at (\xoffsetbfs+2.8,\yoffsetbfs) {~\textbf{SSSP}};
      
%       \def\xoffsetcc{3.0} 
%       % \node[below=0cm, font=\small] at (\xoffsetcc,\yoffsetbfs) {FS};
%       % \node[below=0cm, font=\small] at (\xoffsetcc+0.9,\yoffsetbfs) {~\textbf{}};
%       % \node[below=0cm, font=\small] at (\xoffsetcc+1.8,\yoffsetbfs) {GU};

%       \def\xoffsetcc{5.6} 
%       % \node[below=0cm, font=\small] at (\xoffsetcc,\yoffsetbfs) {FS};
%       % \node[below=0cm, font=\small] at (\xoffsetcc+4.5,\yoffsetbfs) {~\textbf{CC}};
%       % \node[below=0cm, font=\small] at (\xoffsetcc+1.8,\yoffsetbfs) {GU};

%       \def\xoffsetcc{8.2} 
%       % \node[below=0cm, font=\small] at (\xoffsetcc,\yoffsetbfs) {FS};
%       % \node[below=0cm, font=\small] at (\xoffsetcc+0.9,\yoffsetbfs) {~\textbf{CC}};
%       % \node[below=0cm, font=\small] at (\xoffsetcc+1.8,\yoffsetbfs) {GU};

      
      
      
      
%     \end{tikzpicture}
    
%     \caption{SSSP}
%     \label{fig:pagefault}
% \end{figure}




% \begin{figure}[t]
%     \pgfmathsetmacro{\b}{0.0}
%     \pgfmathsetmacro{\t}{0.2}
%     \pgfmathsetmacro{\T}{0.4}

%     \begin{tikzpicture}
%       \begin{axis}[
%         ybar stacked,
%         x axis line style={opacity=0},
%         ylabel={Speedup}, % Add the ylabel here
%         tickwidth=0pt,
%         bar width=4pt, % reduce the bar width
%         xtick={\b, \b+\t*1+\T*0, \b+\t*2+\T*0, \b+\t*3+\T*0, 
%                \b+\t*3+\T*1, \b+\t*4+\T*1, \b+\t*5+\T*1, \b+\t*6+\T*1,
%                 \b+\t*6+\T*2, \b+\t*7+\T*2, \b+\t*8+\T*2, \b+\t*9+\T*2,
%                \b+\t*9+\T*3, \b+\t*10+\T*3, \b+\t*11+\T*3, \b+\t*12+\T*3},
%          xticklabels={U\_FS, U\_FS\_nm, L\_FS\_1N, L\_FS\_2N,  U\_GK, U\_GK\_nm, 
%                       L\_GK\_1N, L\_GK\_2N, U\_GU, U\_GU\_nm, L\_GU\_1N, L\_GU\_2N,
%                      U\_MO, U\_MO\_nm, L\_MO\_1N, L\_MO\_2N},
%         xticklabel style={font=\small, rotate=90, anchor=east}, % reduce font size of x-axis tick labels
%         enlarge x limits=0.2,
%         ymin=0,
%         ymax=2,
%         ytick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6, 1.8, 2}, % Add ticks for gridlines
%         yticklabels={0, , , , , 1, , , , , 2}, % Hide the labels for 0.2 and 0.4 by using empty braces
%         ymajorgrids=true,
%         ymajorgrids style={black!20}, % Set default grid color to light grey
%         extra y ticks={1,2}, % Add extra ticks for y = 1 and y = 2
%         extra y tick style={grid style={black, thick}}, % Make grid lines at y=1 and y=2 darker and thicker
%         xticklabel style={text height=1ex},
%         legend style={at={(0.5,1.3)}, anchor=north, legend columns=-1, draw=none, fill=none},
%         width=9.0cm,
%         height=4.2cm,
%         enlarge x limits={abs=0.1}, % add left margin
%         clip=false, % prevent clipping of labels
%         ]

%         \def\xbfsU{\b} % Define the base x-coordinate for UVM bfs
%         \def\xbfsR{\b+\t*2}
%         \def\xbfsOptU{0} % Define the base x-coordinate for optimized RDMA bfs
%         \def\xbfsOptR{\b+\t*2}
        
%         \def\xccU{\b+\t*9+\T*3} % Define the base x-coordinate for UVM bfs
%         \def\xccR{\b+\t*11+\T*3} % Define the base x-coordinate for RDMA bfs
%         \def\xccOptU{\b+\t*9+\T*3} % Define the base x-coordinate for optimized UVM cc
%         \def\xccOptR{\b+\t*11+\T*3} % Define the base x-coordinate for optimized RDMA cc
        
%         \def\xssspbase{0} % Define the base x-coordinate
%         \def\xoffset{\t}
%         \def\xoffseT{\T}
        
%         % compute time
%         \addplot coordinates {
%          (\xbfsU, 3.319/3.319) (\xbfsOptU+\xoffset*1, 3.319/4.362)  % FS
%          (\xbfsR, 3.319/3.792) (\xbfsOptR+\xoffset*1, 3.319/3.108)  % FS
         
%          (\xbfsU+\xoffset*3+\xoffseT*1, 5.288/5.288) (\xbfsOptU+\xoffset*4+\xoffseT*1, 5.288/6.391) % GK
%          (\xbfsR+\xoffset*3+\xoffseT*1, 5.288/6.349) (\xbfsOptR+\xoffset*4+\xoffseT*1, 5.288/5.271) % GK
         
%          (\xbfsU+\xoffset*6+\xoffseT*2, 15.6/15.6) (\xbfsOptU+\xoffset*7+\xoffseT*2, 15.6/20) % GU
%          (\xbfsR+\xoffset*6+\xoffseT*2, 15.6/18.6) (\xbfsOptR+\xoffset*7+\xoffseT*2, 15.6/17.6) % GU

%          (\xbfsU+\xoffset*9+\xoffseT*3, 8.634/8.634) (\xbfsOptU+\xoffset*10+\xoffseT*3, 8.634/15) % MO
%          (\xbfsR+\xoffset*9+\xoffseT*3, 8.634/7.905) (\xbfsOptR+\xoffset*10+\xoffseT*3, 8.634/6.396) % MO
%         };

%       \end{axis}
%     \end{tikzpicture}
    
%     \caption{SSSP}
%     \label{fig:pagefault}
% \end{figure}



% \begin{figure}[t]
%     \pgfmathsetmacro{\b}{0.0}
%     \pgfmathsetmacro{\t}{0.2}
%     \pgfmathsetmacro{\T}{0.4}

%     \begin{tikzpicture}
%       \begin{axis}[
%         ybar stacked,
%         x axis line style={opacity=0},
%         ylabel={Speedup}, % Add the ylabel here
%         tickwidth=0pt,
%         bar width=4pt, % reduce the bar width
%         xtick={\b, \b+\t*1+\T*0, \b+\t*2+\T*0, \b+\t*3+\T*0, 
%                \b+\t*3+\T*1, \b+\t*4+\T*1, \b+\t*5+\T*1, \b+\t*6+\T*1,
%                 \b+\t*6+\T*2, \b+\t*7+\T*2, \b+\t*8+\T*2, \b+\t*9+\T*2,
%                \b+\t*9+\T*3, \b+\t*10+\T*3, \b+\t*11+\T*3, \b+\t*12+\T*3},
%          xticklabels={U\_FS, U\_FS\_nm, L\_FS\_1N, L\_FS\_2N,  U\_GK, U\_GK\_nm, 
%                       L\_GK\_1N, L\_GK\_2N, U\_GU, U\_GU\_nm, L\_GU\_1N, L\_GU\_2N,
%                      U\_MO, U\_MO\_nm, L\_MO\_1N, L\_MO\_2N},
%         xticklabel style={font=\small, rotate=90, anchor=east}, % reduce font size of x-axis tick labels
%         enlarge x limits=0.2,
%         ymin=0,
%         ymax=2,
%         ytick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6, 1.8, 2}, % Add ticks for gridlines
%         yticklabels={0, , , , , 1, , , , , 2}, % Hide the labels for 0.2 and 0.4 by using empty braces
%         ymajorgrids=true,
%         grid style={black!20}, % Set default grid color to light grey
%         extra y ticks={1,2}, % Add extra ticks for y = 1 and y = 2
%         extra y tick style={grid style={black, thick}}, % Make grid lines at y=1 and y=2 darker and thicker
%         xticklabel style={text height=1ex},
%         legend style={at={(0.5,1.3)}, anchor=north, legend columns=-1, draw=none, fill=none},
%         width=9.0cm,
%         height=4.2cm,
%         enlarge x limits={abs=0.1}, % add left margin
%         clip=false, % prevent clipping of labels
%         ]

%         \def\xbfsU{\b} % Define the base x-coordinate for UVM bfs
%         \def\xbfsR{\b+\t*2}
%         \def\xbfsOptU{0} % Define the base x-coordinate for optimized RDMA bfs
%         \def\xbfsOptR{\b+\t*2}
        
%         \def\xccU{\b+\t*9+\T*3} % Define the base x-coordinate for UVM bfs
%         \def\xccR{\b+\t*11+\T*3} % Define the base x-coordinate for RDMA bfs
%         \def\xccOptU{\b+\t*9+\T*3} % Define the base x-coordinate for optimized UVM cc
%         \def\xccOptR{\b+\t*11+\T*3} % Define the base x-coordinate for optimized RDMA cc
        
%         \def\xssspbase{0} % Define the base x-coordinate
%         \def\xoffset{\t}
%         \def\xoffseT{\T}
        
%         % compute time
%         \addplot coordinates {
%          (\xbfsU, 3.319/3.319) (\xbfsOptU+\xoffset*1, 3.319/4.362)  % FS
%          (\xbfsR, 3.319/3.792) (\xbfsOptR+\xoffset*1, 3.319/3.108)  % FS
         
%          (\xbfsU+\xoffset*3+\xoffseT*1, 5.288/5.288) (\xbfsOptU+\xoffset*4+\xoffseT*1, 5.288/6.391) % GK
%          (\xbfsR+\xoffset*3+\xoffseT*1, 5.288/6.349) (\xbfsOptR+\xoffset*4+\xoffseT*1, 5.288/5.271) % GK
         
%          (\xbfsU+\xoffset*6+\xoffseT*2, 15.6/15.6) (\xbfsOptU+\xoffset*7+\xoffseT*2, 15.6/20) % GU
%          (\xbfsR+\xoffset*6+\xoffseT*2, 15.6/18.6) (\xbfsOptR+\xoffset*7+\xoffseT*2, 15.6/17.6) % GU

%          (\xbfsU+\xoffset*9+\xoffseT*3, 8.634/8.634) (\xbfsOptU+\xoffset*10+\xoffseT*3, 8.634/15) % MO
%          (\xbfsR+\xoffset*9+\xoffseT*3, 8.634/7.905) (\xbfsOptR+\xoffset*10+\xoffseT*3, 8.634/6.396) % MO
%         };

%       \end{axis}
%     \end{tikzpicture}
    
%     \caption{SSSP}
%     \label{fig:pagefault}
% \end{figure}

\begin{figure}[t]
    \pgfmathsetmacro{\b}{0.0}
    \pgfmathsetmacro{\t}{0.2}
    \pgfmathsetmacro{\T}{0.4}

    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        x axis line style={opacity=0},
        ylabel={Speedup}, % Add the ylabel here
        tickwidth=0pt,
        bar width=6pt, % reduce the bar width
        xtick={\b, \b+\t*3+\T*1, \b+\t*6+\T*2, \b+\t*9+\T*3}, % Set x-tick positions
        xticklabels={FS, GK, GU, MO}, % Set x-tick labels
        xticklabel style={yshift=-0.5ex}, 
        enlarge x limits={0.1, abs=0.2}, % Add margin along the x-axis
        ymin=0,
        ymax=3, % Match the right axis range
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6, 1.8, 2, 2.2, 2.4, 2.6, 2.8, 3, 3.2, 3.4, 3.6, 3.8, 4.0}, 
        yticklabels={0, , , , , 1, , , , , 2, , , , , 3, , , , , 4}, 
        ymajorgrids=true,
        % ymajorgrids style={black!20}, % Set default grid color to light grey
        grid style={black!10}, % Set default grid color to light grey
        ymajorgrids=true,
        grid style={black!5, ultra thin},
        extra y ticks={0, 1, 2, 3}, % Darker lines for specific values
        extra y tick style={grid style={black!100, thin}},
        % extra y ticks={1, 2, 3}, % Add extra ticks for y = 1 and y = 2
        % extra y tick style={grid style={black!100, thick}}, % Make grid lines at y=1 and y=2 darker and thicker
        xticklabel style={text height=1ex, rotate=0}, % Optional: You can rotate the x-tick labels if necessary
        legend style={at={(0.25,1.08)}, anchor=south, legend columns=2, draw=none, fill=none}, % Position the legend above the graph
        width=7.0cm,
        height=3.5cm,
        clip=false, % prevent clipping of labels
        enlarge x limits={abs=0.4},
        ]

        % Speedup plot (left y-axis) with custom bar and border colors
        \addplot [
          fill=blue!70, % Light blue fill for the bars
          draw=black!100 % Darker blue for the borders
        ] coordinates {
         (\b, 37995.57/37995.57) % FS
         (\b+\t*3+\T*1, 56326.04/56326.04) % GK
         (\b+\t*6+\T*2, 191730.22/191730.22) % GU
         (\b+\t*9+\T*3, 29837.01/29837.01) % MO
        };
        \addlegendentry{UVM}; % Add legend entry for Speedup

        \addplot [
          fill=brown!80, % Light red fill for the bars
          draw=black!100 % Darker red for the borders
        ] coordinates {
         (\b+\t*0, 37995.57/16286.13)  % FS
         (\b+\t*3+\T*1, 56326.04/31832.457031) % GK
         (\b+\t*6+\T*2, 191730.22/136459.906250) % GU
         (\b+\t*9+\T*3, 29837.01/14757.89) % MO
        };
        \addlegendentry{\mytitle{}}; % Add legend entry for Speedup

      \end{axis}

      % Add a second axis for I/O amplification ratio (right y-axis)
      \begin{axis}[
        axis y line*=right, % Remove the y-axis line for the second plot
        axis x line=none, % Remove x-axis line for the second axis
        ylabel={I/O Amp. Ratio}, % Label for right y-axis
        ymin=0,
        ymax=3, % Adjust the range to match the left axis
        ytick={0, 1, 2, 3}, % Ensure ticks are the same on both axes
        % ymajorgrids=true,
        % grid style={black!5, ultra thin},
        % extra y ticks={0, 1, 2, 3, 4}, % Darker lines for specific values
        % extra y tick style={grid style={black!100, thin}},
        xtick=\empty, % Remove x-axis ticks for the second axis
        width=7.0cm,
        height=3.5cm,
        enlarge x limits={abs=0.4}, % Add margin along the x-axis
        clip=false,
        legend style={at={(0.75,1.08)}, anchor=south, legend columns=1, draw=none, fill=none}, % Position the legend above the graph
        ]

        % I/O amplification ratio plot (right y-axis)
        \addplot[green!80, thick, mark=triangle, mark options={scale=1.0}] coordinates {
         (\b, 1.9)  % FS I/O amplification value (moved between bars)
         (\b+\t*3+\T*1, 2.62)  % GK I/O amplification value aligned with bars
         (\b+\t*6+\T*2, 1.41)  % GU I/O amplification value aligned with bars
         (\b+\t*9+\T*3, 1.38)  % MO I/O amplification value aligned with bars
        };
        \addlegendentry{I/O Amp. Ratio}; % Add legend entry for I/O Amplification Ratio
      \end{axis}
    \end{tikzpicture}

    \caption{SSSP with 16GB GPU memory.}% \mytitle{} provides average speedup of 1.9$\times$ and reduction of 1.8$\times$ in I/O amplification.}
    \label{fig:pagefault}
    % \vspace{-10pt}
\end{figure}









==> eviction.tex <==
\begin{figure}[t]
% \hspace*{-1cm} % Adjust this value to reduce the left margin
\resizebox{0.43\textwidth}{!}{
\begin{tikzpicture}[
    every node/.style={font=\sffamily, scale=1},
    page/.style={draw, rectangle, minimum width=2cm, minimum height=0.5cm},
    arrow/.style={-Latex, thick, blue},
    wavyborder/.style={decorate, decoration={snake, amplitude=0.2cm, segment length=0.5cm}, draw, thick, red},
    cloud/.style={draw, cloud, cloud puffs=10, cloud puff arc=120, aspect=2, thick, fill=blue!20, minimum width=3cm, minimum height=1.2cm},
    colored/.style={fill=red!30},
    colored2/.style={fill=green!30}
]

    % Physical Address Space: Host memory
    \node[page, align=center, colored] (page0) at (-3, 0) {Page 0};
    \node[page, align=center, colored2] (page1) at (-3, -0.55) {Page 1};
    \node[page, align=center, colored2] (page2) at (-3, -1.1) {Page 2};
    \node[page, align=center, colored2] (page3) at (-3, -1.65) {Page 3};
    \node[page, align=center, colored] (page4) at (-3, -2.2) {Page 4};
    \node[page, align=center, colored2] (page5) at (-3, -2.755) {Page 5};
    \node[page, align=center, minimum height=2cm] (dots) at (-3, -4.02) {\vdots};
    \node[page, align=center, colored] (pagen) at (-3, -5.3) {Page n};
    % Physical Address Space:\\ 
    \node[align=center, scale=1.0, below=0.3cm of pagen] {Host memory};

    % Virtual Address Space: GPU memory
    \node[page, align=center, colored] (vpage0) at (0, -1.5) {Page 0};
    \node[page, align=center, colored] (vpage1) at (0, -2.05) {Page 1};
    \node[page, align=center, colored2] (vpage2) at (0, -2.6) {Page 2};
    \node[page, align=center, minimum height=1cm] (vdots) at (0, -3.38) {\vdots};
    \node[page, align=center, colored] (vpagen) at (0, -4.15) {Page m};
    % Virtual Address Space:\\ 
    \node[align=center, scale=1.0, below=0.3cm of vpagen, xshift=0.5cm] {GPU memory};

    \def\cX{2.5}
    \def\cY{-2.7}
    \def\R1{0.7}
    \def\R2{1}
    % Outer circle
    \draw[ultra thick] (\cX, \cY) circle (1cm);
    
    % Inner circle
    \draw[ultra thick] (\cX, \cY) circle (0.7cm);
    
    % Divisions every 15 degrees (24 divisions total)
    \foreach \angle in {0, 15, 30, 45, 60, 75, 90, 105, 120, 135, 150, 165, 180, 195, 210, 225, 240, 255, 270, 285, 300, 315, 330, 345} {
        \draw[ultra thick] ({\cX + 0.7*cos(\angle)},{\cY + 0.7*sin(\angle)}) -- ({\cX + 1*cos(\angle)},{\cY + 1*sin(\angle)});
    }

    \def\base{17}

    % Loop to fill colored sectors
    \foreach \i in {5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22} {
        \pgfmathsetmacro{\start}{\base + 15 * \i}
        \pgfmathsetmacro{\endA}{\start + 12}

        \fill[colored] ({\cX + 0.73*cos(\start)},{\cY + 0.73*sin(\start)}) 
            arc[start angle=\start, end angle=\endA, radius=0.7cm] --
            ({\cX + 0.97*cos(\endA)},{\cY + 0.97*sin(\endA)}) 
            arc[start angle=\endA, end angle=\start, radius=1cm] -- cycle;
    }

    % Loop to fill colored sectors
    \foreach \i in {0, 1, 2, 3, 4, 23, 24} {
        \pgfmathsetmacro{\start}{\base + 15 * \i}
        \pgfmathsetmacro{\endA}{\start + 12}

        \fill[colored2] ({\cX + 0.73*cos(\start)},{\cY + 0.73*sin(\start)}) 
            arc[start angle=\start, end angle=\endA, radius=0.7cm] --
            ({\cX + 0.97*cos(\endA)},{\cY + 0.97*sin(\endA)}) 
            arc[start angle=\endA, end angle=\start, radius=1cm] -- cycle;
    }

    % % Virtual address space is treated as circular queue of pages
    % \node[align=center, scale=1.5] at (4, 0.5) {GPU memory is treated\\as circular queue of pages.};

    % Arrows
    \draw[arrow] (page0.east) -- (vpage0.west);
    \draw[arrow] (page4.east) -- (vpage1.west);
    \draw[arrow] (pagen.east) -- (vpagen.west);

    % % Wavy rectangle over the arrow
    % \draw[thick, red] 
    %     ($(page0.east)!0.5!(vpage0.west) + (-1, 0.2)$) -- 
    %     ++(0, -0.4) % Straight left side
    %     decorate [decoration={snake, amplitude=0.2cm, segment length=0.5cm}] { -- ++(2, 0) } -- % Wavy bottom
    %     ++(0, 0.4) % Straight right side
    %     decorate [decoration={snake, amplitude=0.2cm, segment length=0.5cm}] { -- ++(-2, 0) }; % Wavy top

    % % Cloud shape over the first arrow
    % \node[cloud] at ($(page0.east)!0.5!(vpage0.west)$) {};

    % % Cloud shape over the second arrow
    % \node[cloud] at ($(page4.east)!0.5!(vpage1.west)$) {};

    % % Cloud shape over the third arrow
    % \node[cloud] at ($(pagen.east)!0.5!(vpagen.west)$) {};

    % Arrow from the right side of the circle
    \draw[arrow]  (\cX + 1.2, \cY + 1.0) -- (\cX + 0.9, \cY + 0.1);

    % Note next to the arrow
    \node[align=center, right=0.2cm] at (\cX + 0.0, \cY + 1.5) {Next available\\page};

    % Lines from GPU memory pages to the circle
    \draw[thick, blue] ({vpage0.east}) ++(0, 0.275) -- (\cX, \cY+1); % Line from Page 1
    \draw[thick, blue] (vpagen.east) ++(0, -0.275) -- (\cX , \cY-1); % Line from Page 2


\end{tikzpicture}
}
\caption{\mytitle{} page mapping: Host memory contains all pages. GPU memory is organized as a circular page buffer. Red represents mapped pages, and green unmapped pages.}
    \label{fig:virtualGPU}
\end{figure}

% \elaheh{The  "Host memory" and "GPU memory" text are unproportionally large in the figure. and if you have time, change to smaller font}

==> latency_bar.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xbar stacked, % Horizontal bar chart
            bar width=7pt, % Width of bars
            width=7cm, % Width of axis
            height=2.0cm, % Height of axis
            symbolic y coords={64, 128, 256, 512}, % Numeric labels for y-axis
            ytick=data, % Use symbolic y labels
            xlabel={Latency in $\mu s$}, % Label for x-axis
            ylabel={Data size in KB}, % Label for y-axis
            xmin=0, % Minimum value on x-axis
            xmax=200, % Maximum value on x-axis
            % nodes near coords, % Place values near the end of each bar
            yticklabel style={yshift=0ex}, % Shift y-tick labels to align with bars
            enlarge y limits=0.2, % Increase space between bars
            y=15pt, % Increase the spacing between y-axis ticks to add space between bars
            grid=both, % Grid lines
            legend style={at={(0.5,1.0)}, anchor=south, % Place the legend above the graph
                          legend columns=2} % Set the legend to have 2 columns
        ]
        
        % Adjusted coordinates to match y-values
        \addplot[fill=blue!50] coordinates {(89.05,64) (94.858,128) (109.296,256) (122.713,512)};
        \addplot[fill=green!50] coordinates {(11.007,64) (15.039,128) (25.023,256) (45.055,512)};

        % You can uncomment this line if you want to add the OS overhead data
        % \addplot[fill=red] coordinates {(57.679,64) (68.411,128) (89.887,256) (116.002,512)};
        
        \legend{OS, Transfer}
        
        \end{axis}
    \end{tikzpicture}
    \caption{Breakdown of UVM page transfer latency.  Note that host involvement overheads during the page fault are around 7$\times$ higher than the transfer time at 64KB page size.}
    \label{fig:latency_bar}
\end{figure}



% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             width=10cm, % Adjust width as needed
%             height=8cm, % Adjust height as needed
%             xbar stacked,
%             bar width=15pt,
%             xlabel={Values}, % X-axis label
%             ylabel={Categories}, % Y-axis label
%             ytick={1, 2, 3}, % Categories
%             yticklabels={Category 1, Category 2, Category 3}, % Custom category labels
%             legend style={at={(1,1.05)}, anchor=south east},
%             enlarge y limits=0.15,
%             grid=major, % Add a grid for better visualization
%         ]

%         % Define the stacked bars
%         \addplot[style={blue, fill=blue!30}] plot coordinates {(1, 1) (2, 2) (3, 3)}; % Data for first stack
%         \addplot[style={red, fill=red!30}] plot coordinates {(2, 1) (1, 2) (2, 3)}; % Data for second stack
%         \addplot[style={green, fill=green!30}] plot coordinates {(1, 1) (2, 2) (3, 3)}; % Data for third stack

%         \legend{Series 1, Series 2, Series 3} % Legend entries
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Horizontal Stacked Bar Graph Template}
% \end{figure}




==> latex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 3) {};
		\node [style=none] (1) at (-0.25, 3) {};
		\node [style=none] (4) at (-0.25, -2) {};
		\node [style=none] (5) at (-3.75, -2) {};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-2.75, -1.75) {};
		\node [style=none] (9) at (-1.25, -1.75) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> overs_uvm_graph.tex <==
% Add vertical space before the figure
\begin{figure}[ht]
    % \centering
    \small
    % \vspace{5cm}
    \begin{tikzpicture}
        \begin{axis}[
            % title={Performance with oversubscription},
            xlabel={Oversubscription level},
            ylabel={Slowdown},
            grid=major,
            legend pos=north west,
            legend columns=-1,
            xmin =0,
            xmax = 11,
            width= 6cm, %0.4\textwidth, % Reduce the width of the plot
            height= 4cm, %0.25\textwidth, % Reduce the height of the plot
            ymax=10, % Set the maximum value for the y-axis
            % Uncomment the following line to change the font size
            % every axis plot/.append style={font=\small}
        ]
        % bfs
        \addplot[
            color=blue,
            mark=-,
            ultra thick
        ] coordinates {
            (0, 3.789/3.789) (1,10.987/3.789) (2,11.293/3.789) (3,11.643/3.789) (4, 12.222/3.789) (5, 13.943/3.789) (6, 18.3/3.789) (7, 20.632/3.789) (8, 22.275/3.789) (9, 23.877/3.789) (10, 25.459/3.789) (11, 26.939/3.789)
        };
        \addlegendentry{BFS}

        \addplot[
            color=red,
            mark=-,
            % dashed,
            ultra thick
        ] coordinates {
            (0,4178/4178) (1, 5879/4178) (2, 5.928/4.178) (3, 5.928/4.178)
            (4, 5.928/4.178) (5, 5.928/4.178) (6, 5.928/4.178) (7, 5.928/4.178) (8, 5.928/4.178) (9, 5.928/4.178) (10, 5.928/4.178) (11, 5.978/4.178)
        };
        \addlegendentry{CC}

        \addplot[
            color=green,
            mark=-,
            % thick,
            ultra thick
        ] coordinates {
            (0,3763/3763) (1, 11370/3763) (2, 11575/3763) (3, 11840/3763) (4, 12074/3763) (5, 13157/3763) (6, 14902/3763) (7, 17673/3763) (8, 19458/3763) (9, 21055/3763) (10, 22205/3763) (11,  22931/3763)
        };
        \addlegendentry{SSSP}
        \end{axis}
    \end{tikzpicture}
    \caption{Effect of Oversubscribing GPU memory for UVM with ~\textit{cudaMemAdviseSetReadMostly} hint set.}
    \label{fig:linegraph}
\end{figure}

==> oversubs_rdma.tex <==


% Add vertical space before the figure
\begin{figure}[ht]
    % \centering
   \small
    % \vspace{5cm}
    \begin{tikzpicture}
        \begin{axis}[
            % title={Performance with oversubscription},
            xlabel={Oversubscription level},
            ylabel={Slowdown},
            grid=major,
            legend pos=north west,
            legend columns=3-1,
            % legend style={
            %     at={(0.5,1.15)},
            %     anchor=south,
            %     legend columns=-1, % Horizontal layout for the legend
            %     /tikz/every even column/.append style={column sep=0.3cm} % Adjusts the spacing between legend entries
            % },
            xmin =0,
            xmax = 11,
            width=6cm, % 0.4\textwidth, % Reduce the width of the plot
            height=4cm, % 0.25\textwidth, % Reduce the height of the plot
            ymax=3, % Set the maximum value for the y-axis
            % Uncomment the following line to change the font size
            % every axis plot/.append style={font=\small}
        ]
        % bfs
        \addplot[
            color=blue,
            mark=-,
            thick
            % ultra thick
        ] coordinates {
            (0, 7590/7590) (1, 13329/7590) (2, 13600/7590) (3, 14037/7590) (4, 14101/7590) (5, 14173/7590) (6, 14334/7590) (7, 14393/7590) (8, 14420/7590) (9, 14430/7590) (10, 14459/7590) (11, 14512/7590)
        };
        \addlegendentry{BFS}

        \addplot[
            color=teal,
            mark=-,
            % dashed,
            thick
            % ultra thick
        ] coordinates {
            (0,9665/9665) (1, /) (2, /) (3, /)
            (4, /) (5, /) (6, /) (7, /) (8, /) (9, /) (10, /) (11, 9878/9665)
        };
        \addlegendentry{CC}

        \addplot[
            color=green,
            mark=-,
            thick
            % ultra thick
        ] coordinates {
            (0, 6092/6093) (1, 10241/6093) (2, 10820/6093) (3, 11211/6093) (4, 11239/6093) (5, 11513/6093) (6, 11541/6093) (7, 11604/6093) (8, 11673/6093) (9, 11704/6093) (10, 11708/6093) (11,  11730/6093)
        };
        \addlegendentry{SSSP}
        
        \addplot[
            color=gray,
            mark=-,
            % thick,
            thick
        ] coordinates { %6578
            (0, 6656/6656) (1, 12933/6656) (2, 12923/6656) (3, 12876/6656) (4, 12932/6656) (5, 12819/6656) (6, 12978/6656) (7, 12818/6656) (8, 12884/6656) (9, 12894/6656) (10, 12908/6656) (11,  12947/6656)
        };
        \addlegendentry{MVT}

        \addplot[
            color=red,
            mark=-,
            thick
            % thin
        ] coordinates { %6578
            (0, 6646/6646) (1, 12874/6683) (2, 12828/6683) (3, 12896/6683) (4, 12852/6683) (5, 12815/6683) (6, 12734/6683) (7, 12801/6683) (8, 12839/6683) (9, 12825/6683) (10, 12747/6683) (11,  12886/6683)
        };
        \addlegendentry{ATAX}
        \end{axis}
    \end{tikzpicture}
    \caption{Effect of Oversubscribing GPU memory for LOSS.}
    \label{fig:linegraph}
\end{figure}

==> oversubs_uvm_mvt_atax.tex <==
% Add vertical space before the figure
\begin{figure}[ht]
    % \centering
   \small
    % \vspace{5cm}
    \begin{tikzpicture}
        \begin{axis}[
            % title={Performance with oversubscription},
            xlabel={Oversubscription level},
            ylabel={Slowdown},
            grid=major,
            legend pos=north west,
            legend columns=-1,
            % legend style={
            %     at={(0.5,1.15)},
            %     anchor=south,
            %     legend columns=-1, % Horizontal layout for the legend
            %     /tikz/every even column/.append style={column sep=0.3cm} % Adjusts the spacing between legend entries
            % },
            xmin =0,
            xmax = 11,
            width=6cm, % 0.4\textwidth, % Reduce the width of the plot
            height=4cm, % 0.25\textwidth, % Reduce the height of the plot
            ymax=3, % Set the maximum value for the y-axis
            % Uncomment the following line to change the font size
            % every axis plot/.append style={font=\small}
        ]
        
        \addplot[
            color=gray,
            mark=-,
            % thick,
            thick
        ] coordinates { %6578
            (0, 6656/6656) (1, 12933/6656) (2, 12923/6656) (3, 12876/6656) (4, 12932/6656) (5, 12819/6656) (6, 12978/6656) (7, 12818/6656) (8, 12884/6656) (9, 12894/6656) (10, 12908/6656) (11,  12947/6656)
        };
        \addlegendentry{MVT}

        \addplot[
            color=red,
            mark=-,
            thick
            % thin
        ] coordinates { %6578
            (0, 6646/6646) (1, 12874/6683) (2, 12828/6683) (3, 12896/6683) (4, 12852/6683) (5, 12815/6683) (6, 12734/6683) (7, 12801/6683) (8, 12839/6683) (9, 12825/6683) (10, 12747/6683) (11,  12886/6683)
        };
        \addlegendentry{ATAX}
        \end{axis}
    \end{tikzpicture}
    \caption{Effect of Oversubscribing GPU memory for LOSS.}
    \label{fig:linegraph}
\end{figure}

==> oversubscription_graphs.tex <==
% \begin{figure*}[h]
%     \centering
    
% \subfloat[1]{
% % Add vertical space before the figure
% % \begin{figure}[ht]
%     % \centering
%     % \small
%     % \vspace{5cm}
%     \begin{tikzpicture}
%         \begin{axis}[
%             % title={Performance with oversubscription},
%             xlabel={Oversubscription level},
%             ylabel={Slowdown},
%             grid=major,
%             legend pos=north west,
%             legend columns=-1,
%             xmin =0,
%             xmax = 11,
%             width= 5cm, %0.4\textwidth, % Reduce the width of the plot
%             height= 4cm, %0.25\textwidth, % Reduce the height of the plot
%             ymax=10, % Set the maximum value for the y-axis
%             % Uncomment the following line to change the font size
%             % every axis plot/.append style={font=\small}
%         ]
%         % bfs
%         \addplot[
%             color=blue,
%             mark=-,
%             ultra thick
%         ] coordinates {
%             (0, 3.789/3.789) (1,10.987/3.789) (2,11.293/3.789) (3,11.643/3.789) (4, 12.222/3.789) (5, 13.943/3.789) (6, 18.3/3.789) (7, 20.632/3.789) (8, 22.275/3.789) (9, 23.877/3.789) (10, 25.459/3.789) (11, 26.939/3.789)
%         };
%         \addlegendentry{\tiny BFS}

%         \addplot[
%             color=red,
%             mark=-,
%             % dashed,
%             ultra thick
%         ] coordinates {
%             (0,4178/4178) (1, 5879/4178) (2, 5.928/4.178) (3, 5.928/4.178)
%             (4, 5.928/4.178) (5, 5.928/4.178) (6, 5.928/4.178) (7, 5.928/4.178) (8, 5.928/4.178) (9, 5.928/4.178) (10, 5.928/4.178) (11, 5.978/4.178)
%         };
%         \addlegendentry{\tiny CC}

%         \addplot[
%             color=green,
%             mark=-,
%             % thick,
%             ultra thick
%         ] coordinates {
%             (0,3763/3763) (1, 11370/3763) (2, 11575/3763) (3, 11840/3763) (4, 12074/3763) (5, 13157/3763) (6, 14902/3763) (7, 17673/3763) (8, 19458/3763) (9, 21055/3763) (10, 22205/3763) (11,  22931/3763)
%         };
%         \addlegendentry{\tiny SSSP}
%         \end{axis}
%     \end{tikzpicture}
% %     \caption{Effect of Oversubscribing GPU memory for UVM with ~\textit{cudaMemAdviseSetReadMostly} hint set.}
% %     \label{fig:linegraph}
% % \end{figure}
   
% }

% \hfill
% \subfloat[2]{
% % % Add vertical space before the figure
% % % \begin{figure}[ht]
% %     % \centering
%    % \small
% %     % \vspace{5cm}
%     \begin{tikzpicture}
%         \begin{axis}[
%             % title={Performance with oversubscription},
%             xlabel={Oversubscription level},
%             % ylabel={Slowdown},
%             grid=major,
%             legend pos=north west,
%             legend columns=-1, 
%             legend style={
%                 at={(0.5,1.15)},
%                 anchor=south,
%                 legend columns=-1, % Horizontal layout for the legend
%                 /tikz/every even column/.append style={column sep=0.1cm} % Adjusts the spacing between legend entries
%             },
%             xmin =0,
%             xmax = 1,
%             width=5cm, % 0.4\textwidth, % Reduce the width of the plot
%             height=4cm, % 0.25\textwidth, % Reduce the height of the plot
%             ymax=30, % Set the maximum value for the y-axis
%             % Uncomment the following line to change the font size
%             % every axis plot/.append style={font=\small}
%         ]
        
%         \addplot[
%             color=gray,
%             mark=-,
%             % thick,
%             thick
%         ] coordinates { %6578
%             (0, 1/1)
%         };
%         \addlegendentry{\tiny MVT}

%         \addplot[
%             color=red,
%             mark=-,
%             thick
%             % thin
%         ] coordinates { %6578
%             (0, 6646/6646) 
%         };
%         \addlegendentry{\tiny ATAX}
%         \end{axis}
%     \end{tikzpicture}
% %     \caption{Effect of Oversubscribing GPU memory for \mytitle{}.}
% %     \label{fig:linegraph}
% % % \end{figure}

% }
% \hfill
% \subfloat[3]{
% % Add vertical space before the figure
% % \begin{figure}[ht]
%     % \centering
%    % \small
%     % \vspace{5cm}
%     \begin{tikzpicture}
%         \begin{axis}[
%             % title={Performance with oversubscription},
%             xlabel={Oversubscription level},
%             % ylabel={Slowdown},
%             grid=major,
%             legend pos=north west,
%             legend columns=3,
%             % legend style={
%             %     at={(0.5,1.15)},
%             %     anchor=south,
%             %     legend columns=-1, % Horizontal layout for the legend
%             %     /tikz/every even column/.append style={column sep=0.3cm} % Adjusts the spacing between legend entries
%             % },
%             xmin =0,
%             xmax = 11,
%             width=5cm, % 0.4\textwidth, % Reduce the width of the plot
%             height=4cm, % 0.25\textwidth, % Reduce the height of the plot
%             ymax=3, % Set the maximum value for the y-axis
%             % Uncomment the following line to change the font size
%             % every axis plot/.append style={font=\small}
%         ]
%         % bfs
%         \addplot[
%             color=blue,
%             mark=-,
%             thick
%             % ultra thick
%         ] coordinates {
%             (0, 7590/7590) (1, 13329/7590) (2, 13600/7590) (3, 14037/7590) (4, 14101/7590) (5, 14173/7590) (6, 14334/7590) (7, 14393/7590) (8, 14420/7590) (9, 14430/7590) (10, 14459/7590) (11, 14512/7590)
%         };
%         \addlegendentry{\tiny BFS}

%         \addplot[
%             color=teal,
%             mark=-,
%             % dashed,
%             thick
%             % ultra thick
%         ] coordinates {
%             (0,9665/9665) (1, /) (2, /) (3, /)
%             (4, /) (5, /) (6, /) (7, /) (8, /) (9, /) (10, /) (11, 9878/9665)
%         };
%         \addlegendentry{\tiny CC}

%         \addplot[
%             color=green,
%             mark=-,
%             thick
%             % ultra thick
%         ] coordinates {
%             (0, 6092/6093) (1, 10241/6093) (2, 10820/6093) (3, 11211/6093) (4, 11239/6093) (5, 11513/6093) (6, 11541/6093) (7, 11604/6093) (8, 11673/6093) (9, 11704/6093) (10, 11708/6093) (11,  11730/6093)
%         };
%         \addlegendentry{\tiny SSSP}
        
%         \addplot[
%             color=gray,
%             mark=-,
%             % thick,
%             thick
%         ] coordinates { %6578
%             (0, 6656/6656) (1, 12933/6656) (2, 12923/6656) (3, 12876/6656) (4, 12932/6656) (5, 12819/6656) (6, 12978/6656) (7, 12818/6656) (8, 12884/6656) (9, 12894/6656) (10, 12908/6656) (11,  12947/6656)
%         };
%         \addlegendentry{\tiny MVT}

%         \addplot[
%             color=red,
%             mark=-,
%             thick
%             % thin
%         ] coordinates { %6578
%             (0, 6646/6646) (1, 12874/6683) (2, 12828/6683) (3, 12896/6683) (4, 12852/6683) (5, 12815/6683) (6, 12734/6683) (7, 12801/6683) (8, 12839/6683) (9, 12825/6683) (10, 12747/6683) (11,  12886/6683)
%         };
%         \addlegendentry{\tiny ATAX}
%         \end{axis}
%     \end{tikzpicture}
% %     \caption{Effect of Oversubscribing GPU memory for \mytitle{}.}
% %     \label{fig:linegraph}
% % \end{figure}
% }
% \caption{Effect of Oversubscription on GPU memory for different algorithms.}
% \label{fig:memorygrams}
% \end{figure*}

\begin{figure*}[h]
    \centering % Center the subfigures horizontally
    
    \subfloat[UVM for graph analytics]{
        \small
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Oversubscription level},
                ylabel={Slowdown},
                grid=major,
                legend pos=north west,
                legend columns=-1,
                xmin =0,
                xmax = 11,
                width=5cm,
                height=4cm,
                ymax=10
            ]
            \addplot[
                color=blue,
                mark=-,
                ultra thick
            ] coordinates {
                (0, 3130/3130) (1,11182/3130) (2,11342/3130) (3,11461/3130) (4,11605/3130) (5, 11616/3130) (6, 11683/3130) (7, 11723/3130) (8,11679/3130) (9, 11704/3130) (10,11715/3130) (11,11729/3130)
            };
            \addlegendentry{\tiny BFS}
            \addplot[color=red, mark=-, ultra thick] coordinates {
                (0,3331/3331) 
                % (1,  4780/3331) (2, /3331) (3, /3331) (4,  /3331) (5,  /3331) (6,  /3331) (7,  /3331) (8,  /3331) (9,  /3331) (10,  /3331) 
 (11, 4849/3331)
            };
            \addlegendentry{\tiny CC}
            \addplot[color=green, mark=-, ultra thick] coordinates {
                (0,3441/3441) 
                (1, 11043/3441) 
 %                (2,  /3441) (3,  /3441) (4,  /3441) (5,  /3441) (6, 
 % /3441) (7,  /3441) (8,  /3441) (9,  /3441) (10, 
 % /3441) 
 (11,  11564/3441)
            };
            \addlegendentry{\tiny SSSP}
            \end{axis}
        \end{tikzpicture}
    }
    % \hspace{-0.3cm}
    \hfill
    \subfloat[UVM for matrix-vector operations]{
        \small
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Oversubscription level},
                ylabel={Slowdown},
                grid=major,
                legend pos=north west, %south east,
                legend columns=-1,
                xmin =0,
                xmax = 1,
                width=5cm,
                height=4cm,
                ymax=30
            ]
            \addplot[color=gray, mark=-, thick] coordinates {
                (0, 1/1) (0.1, 2/1) (0.2, 5/1) (0.3, 15/1) (0.4, 50/1)
            };
            \addlegendentry{\tiny MVT}
            \addplot[color=red, mark=-, thick] coordinates {
                (0, 1/1) (0.1, 2.5/1) (0.2, 6/1) (0.3, 18/1) (0.4, 60/1)
            };
            \addlegendentry{\tiny ATAX}

            \addplot[color=green, mark=-, thick] coordinates {
                (0, 1/1) (0.1, 8938/7545) (0.2, 10407/7545) (0.3, 14497/7545) (0.35, 23593/7545) (0.36, 50267/7545) (0.37, 105433/7545) (0.4, 529923/7545)
            };
            \addlegendentry{\tiny BIGC}
            \end{axis}
        \end{tikzpicture}
    }
    % \hspace{-0.3cm}
    \hfill
    \subfloat[\mytitle{} approach]{
        \small
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Oversubscription level},
                ylabel={Slowdown},
                grid=major,
                legend pos=north west,
                legend columns=3,
                xmin =0,
                xmax = 11,
                width=5cm,
                height=4cm,
                ymax=3
            ]
            \addplot[color=blue, mark=-, thick] coordinates {
                (0, 7590/7590) (1,13329/7590) (2,13600/7590) (3,14037/7590) (4,14101/7590) (5,14173/7590) (6,14334/7590) (7,14393/7590) (8,14420/7590) (9,14430/7590) (10,14459/7590) (11,14512/7590)
            };
            \addlegendentry{\tiny BFS}
            \addplot[color=teal, mark=-, thick] coordinates {
                (0, 9665/9665) (11, 9665/9665)
            };
            \addlegendentry{\tiny CC}
            \addplot[color=green, mark=-, thick] coordinates {
                (0,6092/6093) (1,10241/6093) (2,10820/6093) (3,11211/6093) (4,11239/6093) (5,11513/6093) (6,11541/6093) (7,11604/6093) (8,11673/6093) (9,11704/6093) (10,11708/6093) (11,11730/6093)
            };
            \addlegendentry{\tiny SSSP}
            \addplot[color=gray, mark=-, thick] coordinates { %6578
            (0, 6656/6656) (1, 12933/6656) (2, 12923/6656) (3, 12876/6656) (4, 12932/6656) (5, 12819/6656) (6, 12978/6656) (7, 12818/6656) (8, 12884/6656) (9, 12894/6656) (10, 12908/6656) (11,  12947/6656)
        };
        \addlegendentry{\tiny MVT}

        \addplot[color=red, mark=-, thick] coordinates { %6578
            (0, 6646/6646) (1, 12874/6683) (2, 12828/6683) (3, 12896/6683) (4, 12852/6683) (5, 12815/6683) (6, 12734/6683) (7, 12801/6683) (8, 12839/6683) (9, 12825/6683) (10, 12747/6683) (11,  12886/6683)
        };
        \addlegendentry{\tiny ATAX}

        \addplot[color=black, mark=-, thick] coordinates { %6578
            (0, 1.0/1) (1, 1.1/1) (2, 1.15/1) (3, 1.15/1) (4, 1.15/1) (5, 1.15/1) (6, 1.15/1) (7, 1.15/1) (8, 1.15/1) (9, 1.15/1) (10, 1.15/1) (11,  1.15/1)
        };
        \addlegendentry{\tiny BIGC}
        
            \end{axis}
        \end{tikzpicture}
    }
    % \hspace{-0.3cm}
    % \hfill
    % \subfloat[4]{
    %     \small
    %     \begin{tikzpicture}
    %         \begin{axis}[
    %             xlabel={Oversubscription level},
    %             grid=major,
    %             legend pos=north west,
    %             legend columns=3,
    %             xmin =0,
    %             xmax = 11,
    %             width=5cm,
    %             height=4cm,
    %             ymax=100
    %         ]
    %         \addplot[
    %             color=blue,
    %             mark=-,
    %             ultra thick
    %         ] coordinates {
    %             (0, 1/1) (1,3/1) (2,3.5/1) (3,4.0/1) (4,4.5/1) (5,5.5/1) (5.5,26/1) (6,90/1) (7,110/1) 
    %         };
    %         \addlegendentry{\tiny BFS}
    %         \addplot[color=red, mark=-, ultra thick] coordinates {
    %             (0, 1/1) (1,3/1) (2,3.5/1) (3,4.0/1) (4,4.5/1) (5,5.5/1) (6.0,26/1) (7.0,50/1) (7.5, 110/1) 
    %         };
    %         \addlegendentry{\tiny SSSP}
    %         \addplot[color=green, mark=-, ultra thick] coordinates {
    %             (0,3763/3763) (1,4000/3763) (2,4000/3763) (3,4000/3763) (4,5000/3763) (5,5000/3763) (6,6000/3763) (7,6000/3763) (8,7000/3763) (9,7000/3763) (10,8000/3763) (11,8000/3763)
    %         };
    %         \addlegendentry{\tiny CC}
        
        
    %         \end{axis}
    %     \end{tikzpicture}
    % }
    \caption{Effect of oversubscription on GPU memory for different algorithms with UVM and \mytitle{}.}
    \label{fig:memorygrams}
\end{figure*}


% % Add vertical space before the figure
% \begin{subfigure}[b]
%     % \centering
%     \small
%     % \vspace{5cm}
%     \begin{tikzpicture}
%         \begin{axis}[
%             % title={Performance with oversubscription},
%             xlabel={Oversubscription level},
%             ylabel={Slowdown},
%             grid=major,
%             legend pos=north west,
%             legend columns=-1,
%             xmin =0,
%             xmax = 11,
%             width= 6cm, %0.4\textwidth, % Reduce the width of the plot
%             height= 4cm, %0.25\textwidth, % Reduce the height of the plot
%             ymax=10, % Set the maximum value for the y-axis
%             % Uncomment the following line to change the font size
%             % every axis plot/.append style={font=\small}
%         ]
%         % bfs
%         \addplot[
%             color=blue,
%             mark=-,
%             ultra thick
%         ] coordinates {
%             (0, 3.789/3.789) (1,10.987/3.789) (2,11.293/3.789) (3,11.643/3.789) (4, 12.222/3.789) (5, 13.943/3.789) (6, 18.3/3.789) (7, 20.632/3.789) (8, 22.275/3.789) (9, 23.877/3.789) (10, 25.459/3.789) (11, 26.939/3.789)
%         };
%         \addlegendentry{BFS}

%         \addplot[
%             color=red,
%             mark=-,
%             % dashed,
%             ultra thick
%         ] coordinates {
%             (0,4178/4178) (1, 5879/4178) (2, 5.928/4.178) (3, 5.928/4.178)
%             (4, 5.928/4.178) (5, 5.928/4.178) (6, 5.928/4.178) (7, 5.928/4.178) (8, 5.928/4.178) (9, 5.928/4.178) (10, 5.928/4.178) (11, 5.978/4.178)
%         };
%         \addlegendentry{CC}

%         \addplot[
%             color=green,
%             mark=-,
%             % thick,
%             ultra thick
%         ] coordinates {
%             (0,3763/3763) (1, 11370/3763) (2, 11575/3763) (3, 11840/3763) (4, 12074/3763) (5, 13157/3763) (6, 14902/3763) (7, 17673/3763) (8, 19458/3763) (9, 21055/3763) (10, 22205/3763) (11,  22931/3763)
%         };
%         \addlegendentry{SSSP}
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Effect of Oversubscribing GPU memory for UVM with ~\textit{cudaMemAdviseSetReadMostly} hint set.}
%     \label{fig:linegraph}
% \end{subfigure}


% % Add vertical space before the figure
% \begin{subfigure}[b]
%     % \centering
%    \small
%     % \vspace{5cm}
%     \begin{tikzpicture}
%         \begin{axis}[
%             % title={Performance with oversubscription},
%             xlabel={Oversubscription level},
%             ylabel={Slowdown},
%             grid=major,
%             legend pos=north west,
%             legend columns=-1,
%             % legend style={
%             %     at={(0.5,1.15)},
%             %     anchor=south,
%             %     legend columns=-1, % Horizontal layout for the legend
%             %     /tikz/every even column/.append style={column sep=0.3cm} % Adjusts the spacing between legend entries
%             % },
%             xmin =0,
%             xmax = 11,
%             width=6cm, % 0.4\textwidth, % Reduce the width of the plot
%             height=4cm, % 0.25\textwidth, % Reduce the height of the plot
%             ymax=3, % Set the maximum value for the y-axis
%             % Uncomment the following line to change the font size
%             % every axis plot/.append style={font=\small}
%         ]
%         % bfs
%         \addplot[
%             color=blue,
%             mark=-,
%             thick
%             % ultra thick
%         ] coordinates {
%             (0, 7590/7590) (1, 13329/7590) (2, 13600/7590) (3, 14037/7590) (4, 14101/7590) (5, 14173/7590) (6, 14334/7590) (7, 14393/7590) (8, 14420/7590) (9, 14430/7590) (10, 14459/7590) (11, 14512/7590)
%         };
%         \addlegendentry{BFS}

%         \addplot[
%             color=teal,
%             mark=-,
%             % dashed,
%             thick
%             % ultra thick
%         ] coordinates {
%             (0,9665/9665) (1, /) (2, /) (3, /)
%             (4, /) (5, /) (6, /) (7, /) (8, /) (9, /) (10, /) (11, 9878/9665)
%         };
%         \addlegendentry{CC}

%         \addplot[
%             color=green,
%             mark=-,
%             thick
%             % ultra thick
%         ] coordinates {
%             (0, 6092/6093) (1, 10241/6093) (2, 10820/6093) (3, 11211/6093) (4, 11239/6093) (5, 11513/6093) (6, 11541/6093) (7, 11604/6093) (8, 11673/6093) (9, 11704/6093) (10, 11708/6093) (11,  11730/6093)
%         };
%         \addlegendentry{SSSP}
        
%         \addplot[
%             color=gray,
%             mark=-,
%             % thick,
%             thick
%         ] coordinates { %6578
%             (0, 6656/6656) (1, 12933/6656) (2, 12923/6656) (3, 12876/6656) (4, 12932/6656) (5, 12819/6656) (6, 12978/6656) (7, 12818/6656) (8, 12884/6656) (9, 12894/6656) (10, 12908/6656) (11,  12947/6656)
%         };
%         \addlegendentry{MVT}

%         \addplot[
%             color=red,
%             mark=-,
%             thick
%             % thin
%         ] coordinates { %6578
%             (0, 6646/6646) (1, 12874/6683) (2, 12828/6683) (3, 12896/6683) (4, 12852/6683) (5, 12815/6683) (6, 12734/6683) (7, 12801/6683) (8, 12839/6683) (9, 12825/6683) (10, 12747/6683) (11,  12886/6683)
%         };
%         \addlegendentry{ATAX}
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Effect of Oversubscribing GPU memory for \mytitle{}.}
%     \label{fig:linegraph}
% \end{subfigure}


% % Add vertical space before the figure
% \begin{subfigure}[b]
%     % \centering
%    \small
%     % \vspace{5cm}
%     \begin{tikzpicture}
%         \begin{axis}[
%             % title={Performance with oversubscription},
%             xlabel={Oversubscription level},
%             ylabel={Slowdown},
%             grid=major,
%             legend pos=north west,
%             legend columns=-1,
%             % legend style={
%             %     at={(0.5,1.15)},
%             %     anchor=south,
%             %     legend columns=-1, % Horizontal layout for the legend
%             %     /tikz/every even column/.append style={column sep=0.3cm} % Adjusts the spacing between legend entries
%             % },
%             xmin =0,
%             xmax = 11,
%             width=6cm, % 0.4\textwidth, % Reduce the width of the plot
%             height=4cm, % 0.25\textwidth, % Reduce the height of the plot
%             ymax=3, % Set the maximum value for the y-axis
%             % Uncomment the following line to change the font size
%             % every axis plot/.append style={font=\small}
%         ]
        
%         \addplot[
%             color=gray,
%             mark=-,
%             % thick,
%             thick
%         ] coordinates { %6578
%             (0, 6656/6656) (1, 12933/6656) (2, 12923/6656) (3, 12876/6656) (4, 12932/6656) (5, 12819/6656) (6, 12978/6656) (7, 12818/6656) (8, 12884/6656) (9, 12894/6656) (10, 12908/6656) (11,  12947/6656)
%         };
%         \addlegendentry{MVT}

%         \addplot[
%             color=red,
%             mark=-,
%             thick
%             % thin
%         ] coordinates { %6578
%             (0, 6646/6646) (1, 12874/6683) (2, 12828/6683) (3, 12896/6683) (4, 12852/6683) (5, 12815/6683) (6, 12734/6683) (7, 12801/6683) (8, 12839/6683) (9, 12825/6683) (10, 12747/6683) (11,  12886/6683)
%         };
%         \addlegendentry{ATAX}
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Effect of Oversubscribing GPU memory for \mytitle{}.}
%     \label{fig:linegraph}
% \end{subfigure}


==> rapids.tex <==

% \begin{figure}[t]
%     \pgfmathsetmacro{\b}{0.0}  % Base x-position
%     \pgfmathsetmacro{\t}{0.1}  % Offset between bars in a group
%     \pgfmathsetmacro{\T}{0.9}  % Total distance between groups of bars (increased from 0.9 to 1.3)

%     \begin{tikzpicture}
%       \begin{axis}[
%         ybar, % Bar plot
%         x axis line style={opacity=0}, % Hide x-axis line
%         ylabel={Execution time(s)},
%         tickwidth=0pt,
%         bar width=4pt,
%         xtick={\b, \b+\T*1, \b+\T*2, \b+\T*3, \b+\T*4},
%         %\b+\T*5, \b+\T*6, \b+\T*7, \b+\T*8},
%         xticklabels={Q1, Q2, Q3, Q4, Q5},
%         xticklabel style={, yshift=-2ex}, % Lower the x-axis labels
%         enlarge x limits=0.05, % Increase spacing between x-axis ticks
%         ymin=0,
%         ymax=30,
%         ytick={0, 5, 10, 15, 20, 25, 30},
%         yticklabel={\pgfmathprintnumber{\tick}},
%         legend style={at={(0.5,1.3)}, anchor=north, legend columns=-1, draw=none, fill=none},
%         ymajorgrids,
%         width=8.5cm, % Increased width for more spacing
%         height=3.8cm,
%         clip=false,
%       ]

%         % RAPIDS bars (first bar in each group)
%         \addplot coordinates {
%          (\b - \t*0, 5.94)   % MVT
%          (\b - \t*0 + \T*1, 13.79) % ATAX
%          (\b - \t*0 + \T*2, 17.65) % 
%          (\b - \t*0 + \T*3, 21.51) % 
%          (\b - \t*0 + \T*4, 25.5) % 
%          % (\b - \t*1 + \T*5, 3588/3080) % 64
%          % (\b - \t*1 + \T*6, 1) % 96
%          % (\b - \t*1 + \T*7, 3070/3070) % 128
%          % (\b - \t*1 + \T*8, 1) % 128
%         };

        

%         % UVM bars (second bar in each group, offset by \t)
%         \addplot coordinates {
%          (\b + \t*0, 10.0) % MVT
%          (\b + \t*0 + \T*1, 10.050) % ATAX
%          (\b + \t*0 + \T*2, 10.100)
%          (\b + \t*0 + \T*3, 10.150)
%          (\b + \t*0 + \T*4, 10.183)
%          % (\b + \t*0 + \T*5, 1)
%          % (\b + \t*0 + \T*6, 1)
%          % (\b + \t*0 + \T*7, 3471/3471)
%          % (\b + \t*0 + \T*8, 2)
%         };

%         % RDMA 1-NIC bars (second bar in each group, offset by \t)
%         \addplot coordinates {
%          (\b + \t*0, 4.5) % MVT
%          (\b + \t*0 + \T*1, 4.6) % ATAX
%          (\b + \t*0 + \T*2, 4.7)
%          (\b + \t*0 + \T*3, 4.8)
%          (\b + \t*0 + \T*4, 4.9)
%          % (\b + \t*0 + \T*5, 1)
%          % (\b + \t*0 + \T*6, 1)
%          % (\b + \t*0 + \T*7, 3471/3471)
%          % (\b + \t*0 + \T*8, 2)
%         };

%         % RDMA 2-NIC bars (second bar in each group, offset by \t)
%         \addplot coordinates {
%          (\b + \t*0, 3.9) % MVT
%          (\b + \t*0 + \T*1, 4.0) % ATAX
%          (\b + \t*0 + \T*2, 4.1)
%          (\b + \t*0 + \T*3, 4.2)
%          (\b + \t*0 + \T*4, 4.3)
%          % (\b + \t*0 + \T*5, 1)
%          % (\b + \t*0 + \T*6, 1)
%          % (\b + \t*0 + \T*7, 3471/3471)
%          % (\b + \t*0 + \T*8, 2)
%         };
        
%         % % SSSP bars (third bar in each group, offset by \t*2)
%         % \addplot coordinates {
%         %  (\b + \t*1, 1)
%         %  (\b + \t*1 + \T*1, 1)
%         %  (\b + \t*1 + \T*2, 1)
%         %  (\b + \t*1 + \T*3, 1)
%         %  (\b + \t*1 + \T*4, 1)
%         %  (\b + \t*1 + \T*5, 1)
%         %  (\b + \t*1 + \T*6, 1)
%         %  (\b + \t*1 + \T*7, 1)
%         %  % (\b + \t*1 + \T*8, 3)
%         % };

%         \legend{RAPIDS, UVM, \mytitle{}-1NIC, \mytitle{}-2NIC}
%       \end{axis}
%     \end{tikzpicture}
    
%     \caption{Comparison of RAPIDS, UVM and \mytitle{} for query evaluations. \mytitle{} uses 8KB pages. UVM uses 64KB GPU pages.}
%     \label{fig:rapids}
% \end{figure}

% \definecolor{emerald}{RGB}{80,200,120} % A greenish color
% \definecolor{midnightblue}{RGB}{25,25,112} % RGB values for midnight blue
% \definecolor{skyblue}{rgb}{0.529, 0.808, 0.922}


% \begin{figure}[t]
%     \pgfmathsetmacro{\b}{0.0}  % Base x-position
%     \pgfmathsetmacro{\t}{0.1}  % Offset between bars in a group
%     \pgfmathsetmacro{\T}{0.9}  % Total distance between groups of bars (increased from 0.9 to 1.3)

%     \begin{tikzpicture}
%       % First axis for the bar plot
%       \begin{axis}[
%     ybar, % Bar plot
%     x axis line style={opacity=0}, % Hide x-axis line
%     ylabel={\tiny Execution time (s)},
%     tickwidth=0pt,
%     bar width=4pt,
%     xtick={\b, \b+\T*1, \b+\T*2, \b+\T*3, \b+\T*4},
%     xticklabels={Q1, Q2, Q3, Q4, Q5},
%     xticklabel style={, yshift=-2ex}, % Lower the x-axis labels
%     enlarge x limits=0.05, % Increase spacing between x-axis ticks
%     ymin=0,
%     ymax=1,
%     ytick={0, 0.2, 0.4, 0.6, 0.8, 1}, % Show only even indices on the y-axis
%     yticklabel={\pgfmathprintnumber{\tick}}, % Print labels for visible ticks
%     extra y ticks={0.1, 0.3, 0.5, 0.7, 0.9}, % Add extra ticks for grid lines
%     extra y tick labels={}, % Empty labels for extra ticks to skip showing numbers
%     legend style={at={(0.5,1.5)}, anchor=north, legend columns=-1, draw=none, fill=none},
%     ymajorgrids,
%     width=8.1cm, % Increased width for more spacing
%     height=3.8cm,
%     clip=false,
%     enlarge x limits={abs=0.4},
%     legend image code/.code={%
%         \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm); % Single bar representation
%     },
% ]

%         % UVM bars (second bar in each group, offset by \t)
%         \addplot[fill=brown!80!white] coordinates {
%          (\b + \t*0, 0.369) % MVT
%          (\b + \t*0 + \T*1, 0.516) % ATAX
%          (\b + \t*0 + \T*2, 0.668)
%          (\b + \t*0 + \T*3, 0.820)
%          (\b + \t*0 + \T*4, 0.965)
%         };
%         \addlegendentry{\tiny UVM}
        
%         % RAPIDS bars (first bar in each group)
%         \addplot [fill=emerald!90!white] coordinates {
%          (\b - \t*0, 0.17)   % MVT
%          (\b - \t*0 + \T*1, 0.25) % ATAX
%          (\b - \t*0 + \T*2, 0.39) % 
%          (\b - \t*0 + \T*3, 0.53) % 
%          (\b - \t*0 + \T*4, 0.67) % 
%         };
%         \addlegendentry{\tiny RAPIDS}

%         % RDMA 1-NIC bars (second bar in each group, offset by \t)
%         \addplot[fill=midnightblue!60!white] coordinates {
%          (\b + \t*0, 0.177) % MVT
%          (\b + \t*0 + \T*1, 0.204) % ATAX
%          (\b + \t*0 + \T*2, 0.287)
%          (\b + \t*0 + \T*3, 0.345)
%          (\b + \t*0 + \T*4, 0.398)
%         };
%         \addlegendentry{\tiny \mytitle{}-1NIC}
    
%         % RDMA 2-NIC bars (second bar in each group, offset by \t)
%         \addplot[fill=skyblue!90!white] coordinates {
%          (\b + \t*0, 0.118) % trip_miles
%          (\b + \t*0 + \T*1, 0.146) % fare_amount
%          (\b + \t*0 + \T*2, 0.177) % extra
%          (\b + \t*0 + \T*3, 0.220) % tip_amount
%          (\b + \t*0 + \T*4, 0.241) % tolls
%         };
%         \addlegendentry{\tiny \mytitle{}-2NIC}

%         % % RDMA 2-NIC bars (second bar in each group, offset by \t)
%         % \addplot coordinates {
%         %  (\b + \t*0, 0.129) % trip_miles
%         %  (\b + \t*0 + \T*1, 0.176) % fare_amount
%         %  (\b + \t*0 + \T*2, 0.241) % extra
%         %  (\b + \t*0 + \T*3, 0.294) % tip_amount
%         %  (\b + \t*0 + \T*4, 0.360) % tolls
%         % };

%         % \legend{\tiny UVM, \tiny RAPIDS, \tiny \mytitle{}-1NIC, \tiny \mytitle{}-2NIC}
%       \end{axis}

%       % Second axis for the line plot (I/O amplification factor)
%       \begin{axis}[
%     axis y line*=right, % Right side y-axis
%     axis x line=none, % Do not draw a separate x-axis
%     ymin=0,
%     ymax=10, % Set suitable range for I/O amplification factor
%     ylabel={\tiny I/O Amp. Factor},
%     width=8.1cm,
%     height=3.8cm,
%     clip=false,
%     ytick={0, 2, 4, 6, 8, 10}, % Show only even numbers on the y-axis
%     yticklabel={\pgfmathprintnumber{\tick}}, % Print labels for visible ticks
%     extra y ticks={1, 3, 5, 7, 9}, % Add extra ticks for grid lines
%     extra y tick labels={}, % Empty labels for extra ticks to skip showing numbers
%     legend style={at={(0.5,1.3)}, anchor=north, legend columns=-1, draw=none, fill=none},
%     % ymajorgrids,
% ]

%         % RDMA for I/O amplification factor
%         \addplot[
%           color=red,
%           mark=square*,
%           mark size=1.5pt,
%           line width=0.5pt,
%         ] coordinates {
%          (\b - \t*0, 1.44 )   % MVT
%          (\b - \t*0 + \T*1, 1.89 ) % ATAX
%          (\b - \t*0 + \T*2, 2.33 ) % 
%          (\b - \t*0 + \T*3, 2.78 ) % 
%          (\b - \t*0 + \T*4, 3.22 ) % 
%         };
%         \addlegendentry{\tiny \mytitle{} Amp. Factor}
        
%         % Rapid plot for I/O amplification factor
%         \addplot[
%           color=green,
%           mark=square*,
%           mark size=1.5pt,
%           line width=0.5pt,
%         ] coordinates {
%          (\b - \t*0, 2 )   % MVT
%          (\b - \t*0 + \T*1, 3 ) % ATAX
%          (\b - \t*0 + \T*2, 4 ) % 
%          (\b - \t*0 + \T*3, 5 ) % 
%          (\b - \t*0 + \T*4, 6 ) % 
%         };

%         \addlegendentry{\tiny Rapids Amp. Factor}

%         % UVM plot for I/O amplification factor
%         \addplot[
%           color=black,
%           mark=triangle*,
%           mark size=1.5pt,
%           line width=0.5pt,
%         ] coordinates {
%          % (\b - \t*0,  2.09)   % MVT
%          % (\b - \t*0 + \T*1,  3.14) % ATAX
%          % (\b - \t*0 + \T*2,  4.19) % 
%          % (\b - \t*0 + \T*3,  4.82) % 
%          % (\b - \t*0 + \T*4, 6.21 ) % 
%          (\b - \t*0,  2.0-0.15)   % MVT
%          (\b - \t*0 + \T*1,  3.0-0.15) % ATAX
%          (\b - \t*0 + \T*2,  4.0-0.15) % 
%          (\b - \t*0 + \T*3,  4.82-0.15) % 
%          (\b - \t*0 + \T*4, 5.9 -0.15) % 
%         };
%         \addlegendentry{\tiny UVM Amp. Factor}
        
%       \end{axis}
%     \end{tikzpicture}
    
%     \caption{Comparison of RAPIDS, UVM, and \mytitle{} for query evaluations. \mytitle{} uses 4KB pages. UVM uses 64KB GPU pages. ( 0.08\% sparsity)}
%     \label{fig:rapids}
% \end{figure}


\definecolor{emerald}{RGB}{80,200,120} % A greenish color
\definecolor{midnightblue}{RGB}{25,25,112} % RGB values for midnight blue
\definecolor{skyblue}{rgb}{0.529, 0.808, 0.922}


\begin{figure}[t]
    \pgfmathsetmacro{\b}{0.0}  % Base x-position
    \pgfmathsetmacro{\t}{0.1}  % Offset between bars in a group
    \pgfmathsetmacro{\T}{0.9}  % Total distance between groups of bars (increased from 0.9 to 1.3)

    \begin{tikzpicture}
      % First axis for the bar plot
      \begin{axis}[
    ybar, % Bar plot
    x axis line style={opacity=0}, % Hide x-axis line
    ylabel={Speedup},
    tickwidth=0pt,
    bar width=4pt,
    xtick={\b, \b+\T*1, \b+\T*2, \b+\T*3, \b+\T*4},
    xticklabels={Q1, Q2, Q3, Q4, Q5},
    xticklabel style={, yshift=-0ex}, % Lower the x-axis labels
    enlarge x limits=0.05, % Increase spacing between x-axis ticks
    ymin=0,
    ymax=5,
    ytick={0, 1, 2, 3, 4, 5}, % Show only even indices on the y-axis
    yticklabel={\pgfmathprintnumber{\tick}}, % Print labels for visible ticks
    % extra y ticks={0.5, 1.5, 2.5, 3.5, 4.5}, % Add extra ticks for grid lines
    extra y tick labels={}, % Empty labels for extra ticks to skip showing numbers
    legend style={at={(0.5,1.5)}, anchor=north, legend columns=-1, draw=none, fill=none},
        ymajorgrids=true,
    width=7.9cm, % Increased width for more spacing
    height=3.7cm,
    clip=false,
    enlarge x limits={abs=0.4},
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.1cm); % Single bar representation
    },
]

        % UVM bars (second bar in each group, offset by \t)
        \addplot[fill=brown!80!white] coordinates {
         (\b + \t*0, 0.369/0.369) % MVT
         (\b + \t*0 + \T*1, 0.516/0.516) % ATAX
         (\b + \t*0 + \T*2, 0.668/0.668)
         (\b + \t*0 + \T*3, 0.820/0.820)
         (\b + \t*0 + \T*4, 0.965/0.965)
        };
        \addlegendentry{\tiny UVM}
        
        % RAPIDS bars (first bar in each group)
        \addplot [fill=emerald!90!white] coordinates {
         (\b - \t*0, 0.369/0.17)   % MVT
         (\b - \t*0 + \T*1, 0.516/0.25) % ATAX
         (\b - \t*0 + \T*2, 0.668/0.39) % 
         (\b - \t*0 + \T*3, 0.820/0.53) % 
         (\b - \t*0 + \T*4, 0.965/0.67) % 
        };
        \addlegendentry{\tiny RAPIDS}

        % RDMA 1-NIC bars (second bar in each group, offset by \t)
        \addplot[fill=midnightblue!60!white] coordinates {
         (\b + \t*0, 0.369/0.177) % MVT
         (\b + \t*0 + \T*1, 0.516/0.204) % ATAX
         (\b + \t*0 + \T*2, 0.668/0.287)
         (\b + \t*0 + \T*3, 0.820/0.345)
         (\b + \t*0 + \T*4, 0.965/0.398)
        };
        \addlegendentry{\tiny \mytitle{}-1NIC}
    
        % RDMA 2-NIC bars (second bar in each group, offset by \t)
        \addplot[fill=skyblue!90!white] coordinates {
         (\b + \t*0, 0.369/0.118) % trip_miles
         (\b + \t*0 + \T*1, 0.516/0.146) % fare_amount
         (\b + \t*0 + \T*2, 0.668/0.177) % extra
         (\b + \t*0 + \T*3, 0.820/0.220) % tip_amount
         (\b + \t*0 + \T*4, 0.965/0.241) % tolls
        };
        \addlegendentry{\tiny \mytitle{}-2NIC}

        % % RDMA 2-NIC bars (second bar in each group, offset by \t)
        % \addplot coordinates {
        %  (\b + \t*0, 0.129) % trip_miles
        %  (\b + \t*0 + \T*1, 0.176) % fare_amount
        %  (\b + \t*0 + \T*2, 0.241) % extra
        %  (\b + \t*0 + \T*3, 0.294) % tip_amount
        %  (\b + \t*0 + \T*4, 0.360) % tolls
        % };

        % \legend{\tiny UVM, \tiny RAPIDS, \tiny \mytitle{}-1NIC, \tiny \mytitle{}-2NIC}
      \end{axis}

      % Second axis for the line plot (I/O amplification factor)
      \begin{axis}[
    axis y line*=right, % Right side y-axis
    axis x line=none, % Do not draw a separate x-axis
    ymin=0,
    ymax=10, % Set suitable range for I/O amplification factor
    ylabel={I/O Amp. Factor},
    width=7.9cm,
    height=3.7cm,
    clip=false,
    ytick={0, 2, 4, 6, 8, 10}, % Show only even numbers on the y-axis
    yticklabel={\pgfmathprintnumber{\tick}}, % Print labels for visible ticks
    % extra y ticks={1, 3, 5, 7, 9}, % Add extra ticks for grid lines
    % extra y tick labels={}, % Empty labels for extra ticks to skip showing numbers
    legend style={at={(0.5,1.3)}, anchor=north, legend columns=-1, draw=none, fill=none},
    % ymajorgrids,
]

        % RDMA for I/O amplification factor
        \addplot[
          color=red,
          mark=square*,
          mark size=1.5pt,
          line width=0.5pt,
        ] coordinates {
         (\b - \t*0, 1.44 )   % MVT
         (\b - \t*0 + \T*1, 1.89 ) % ATAX
         (\b - \t*0 + \T*2, 2.33 ) % 
         (\b - \t*0 + \T*3, 2.78 ) % 
         (\b - \t*0 + \T*4, 3.22 ) % 
        };
        \addlegendentry{\tiny \mytitle{} Amp. Factor}
        
        % Rapid plot for I/O amplification factor
        \addplot[
          color=green,
          mark=square*,
          mark size=1.5pt,
          line width=0.5pt,
        ] coordinates {
         (\b - \t*0, 2 )   % MVT
         (\b - \t*0 + \T*1, 3 ) % ATAX
         (\b - \t*0 + \T*2, 4 ) % 
         (\b - \t*0 + \T*3, 5 ) % 
         (\b - \t*0 + \T*4, 6 ) % 
        };

        \addlegendentry{\tiny Rapids Amp. Factor}

        % UVM plot for I/O amplification factor
        \addplot[
          color=black,
          mark=triangle*,
          mark size=1.5pt,
          line width=0.5pt,
        ] coordinates {
         % (\b - \t*0,  2.09)   % MVT
         % (\b - \t*0 + \T*1,  3.14) % ATAX
         % (\b - \t*0 + \T*2,  4.19) % 
         % (\b - \t*0 + \T*3,  4.82) % 
         % (\b - \t*0 + \T*4, 6.21 ) % 
         (\b - \t*0,  2.0-0.15)   % MVT
         (\b - \t*0 + \T*1,  3.0-0.15) % ATAX
         (\b - \t*0 + \T*2,  4.0-0.15) % 
         (\b - \t*0 + \T*3,  4.82-0.15) % 
         (\b - \t*0 + \T*4, 5.9 -0.15) % 
        };
        \addlegendentry{\tiny UVM Amp. Factor}
        
      \end{axis}
    \end{tikzpicture}
    
    \caption{Comparison of RAPIDS, UVM, and \mytitle{} for query evaluations. \mytitle{} uses 4KB pages. UVM uses a minimum page size of 64KB. ( 0.08\% sparsity)}
    \label{fig:rapids}
    \vspace{-20pt}
\end{figure}


==> rdma_diagram.tex <==
\begin{figure}[t]
    \begin{tikzpicture}

        % Define style for the SM with rounded corners
        \tikzset{
            sm/.style={rectangle, rounded corners, draw, text centered, minimum width=3cm, minimum height=1.5cm, fill=blue!20},
            smallrect/.style={rectangle, draw, minimum width=2.5cm, minimum height=1cm, fill=green!20},
            cpu/.style={rectangle, rounded corners, draw, text centered, minimum width=3cm, minimum height=3cm}, % Colorless CPU style
            smallnode/.style={rectangle, draw, minimum width=1cm, minimum height=1cm, fill=orange!20, text centered}, % Style for small nodes inside CPU
            node2/.style=node2/.style={rectangle, draw, fill=gray!50, minimum width=1.5cm, minimum height=0.8cm, rotate=90, text centered}, % Rotated node with gray color
            ->/.style={draw, -{Stealth[length=1.5mm, width=1mm]}},
            colored/.style={fill=yellow!100},
            colored2/.style={fill=green!30}
        }

        % SM Rectangle with text inside
        \node (sm) [sm, minimum height=0cm, minimum width=0cm, rotate=90, fill=white, draw=none] {};

        \node (sm1) [sm, minimum height=1.2cm, minimum width=1.0cm, yshift=-1.2cm, xshift=-0.1cm, rotate=90] {\tiny gpuvm[tid]};
        % {\tiny Data[tid]};
        \node[rotate=90] at (-0.5, -1.2) {\tiny \textbf{PU\#0}}; % Adjust the text and styling as needed

        \node[rotate=90, right of=sm, xshift=-1.0cm] {\huge $\cdots$}; % Adjust the text and styling as needed

        \node (sm2) [sm, minimum height=1.2cm, minimum width=1.0cm, yshift=1.0cm, xshift=-0.1cm, rotate=90] {\tiny Data[tid]};
        \node[rotate=90] at (-0.5, 1) {\tiny \textbf{PU\#N}}; % Adjust the text and styling as needed

        % % Small rectangle below the SM
        % \node (tlb) [smallrect, below of=sm, yshift=0.2cm, minimum height=0.7cm, minimum width=0.7cm] {\tiny $\mu tlb$};

        % % Another node to the right of SM (GMMU node)
        % \node (gmmu) [sm, right of=sm, xshift=0.6cm, minimum height=0.8cm, minimum width=0.8cm, fill=cyan!20, text=black] {\tiny GMMU};

        % Node to the right of GMMU (Device Memory node) with centered text  
        \node (devicememory) [sm, right of=sm, yshift=0.0cm, xshift=0.8cm, minimum height=3.6cm, minimum width=2.1cm, fill=blue!3, text=black] {\tiny \parbox[c]{1.8cm}{\centering \vspace{-3.1cm} Device Memory}};

        % Node for Fault Buffer with centered text
        \node (restMem) [sm, right of=devicememory, xshift=-1.0cm, yshift=1.25cm, minimum height=0.4cm, minimum width=2.0cm, line width=0.0mm, fill=blue!10, text=black] {\tiny \parbox[c]{1.76cm}{\centering Rest of the memory}};

        % Node for Fault Buffer with centered text
        \node (rdmaMem) [sm, right of=devicememory, xshift=-1.0cm, yshift=0.60cm, minimum height=0.8cm, minimum width=2.0cm, line width=0.0mm, fill=blue!10, text=black] {\tiny \parbox[c]{1.76cm}
        {\centering \mytitle{} Memory}};
        % {\centering GPUVM Memory}};

        \node (gpuQueues) [sm, right of=devicememory, xshift=-1.0cm, yshift=-0.80cm, minimum height=1.9cm, minimum width=2.0cm, line width=0.0mm, fill=blue!10, text=white] 
        {
            \tiny \parbox[c]{1.76cm}{
                \centering 
                \vspace{-1.2cm} 
                \tikz[baseline=(content.base)] 
                \node[draw=black, minimum width=1.8cm, minimum height=0.4cm, inner sep=2pt, fill=blue!70] (content) { Queue metadata};
            }
        };

        \node (queuesWholeBlock) [sm, right of=gpuQueues, xshift=-0.95cm, yshift=-0.25cm, minimum height=1.30cm, minimum width=1.8cm, line width=0.0mm, fill=gray!5, text=black]{};

        \node (queueBlock1) [sm, right of=gpuQueues, xshift=-1.4cm, yshift=-0.25cm, minimum height=1.2cm, minimum width=0.65cm, line width=0.0mm, fill=gray!25, text=black]{};

        \node (queueBlock2) [sm, right of=gpuQueues, xshift=-0.45cm, yshift=-0.25cm, minimum height=1.2cm, minimum width=0.65cm, line width=0.0mm, fill=gray!25, text=black]{};

        \node[rotate=90, right of=gpuQueues, xshift=-1.2cm, yshift=-0.1cm] { $\cdots$};

        % circles:
        \def\cX{2.35}
        \def\cY{-0.77}
        \def\R1{0.2}
        \def\R2{0.28}
        % Outer circle
        \draw[] (\cX, \cY) circle (0.28cm);
        
        % Inner circle
        \draw[] (\cX, \cY) circle (0.2cm);
        
        % Divisions every 15 degrees (24 divisions total)
            \foreach \angle in {0, 24, 48, 72, 96, 120, 144, 168, 192, 216, 240, 264, 288, 312, 336} {
                \draw[] ({\cX + 0.2*cos(\angle)},{\cY + 0.2*sin(\angle)}) -- ({\cX + 0.28*cos(\angle)},{\cY + 0.28*sin(\angle)});
            }
        
        \def\base{3}
        % Loop to fill colored sectors
        \foreach \i in {6, 7, 8, 9, 10, 11, 12} {
            \pgfmathsetmacro{\start}{\base + 24 * \i}
            \pgfmathsetmacro{\endA}{\start + 19}
    
            \fill[colored] ({\cX + 0.21*cos(\start)},{\cY + 0.21*sin(\start)}) 
                arc[start angle=\start, end angle=\endA, radius=0.2cm] --
                ({\cX + 0.27*cos(\endA)},{\cY + 0.27*sin(\endA)}) 
                arc[start angle=\endA, end angle=\start, radius=0.28cm] -- cycle;
        }
        \pgfmathsetmacro{\start}{\base + 24 * 5}
            \pgfmathsetmacro{\endA}{\start + 19}

        \fill[colored2] ({\cX + 0.21*cos(\start)},{\cY + 0.21*sin(\start)}) 
                arc[start angle=\start, end angle=\endA, radius=0.2cm] --
                ({\cX + 0.27*cos(\endA)},{\cY + 0.27*sin(\endA)}) 
                arc[start angle=\endA, end angle=\start, radius=0.28cm] -- cycle;
        % Add text inside the inner circle
        \node at (\cX, \cY) {\tiny \textbf{QP}};

        \def\cX{1.4}
        \def\cY{-0.77}
        \def\R1{0.2}
        \def\R2{0.28}
        % Outer circle
        \draw[] (\cX, \cY) circle (0.28cm);
        
        % Inner circle
        \draw[] (\cX, \cY) circle (0.2cm);
        
        % Divisions every 15 degrees (24 divisions total)
            \foreach \angle in {0, 24, 48, 72, 96, 120, 144, 168, 192, 216, 240, 264, 288, 312, 336} {
                \draw[] ({\cX + 0.2*cos(\angle)},{\cY + 0.2*sin(\angle)}) -- ({\cX + 0.28*cos(\angle)},{\cY + 0.28*sin(\angle)});
            }
        
        \def\base{3}
        % Loop to fill colored sectors
        \foreach \i in {6, 7, 8, 9, 10, 11, 12} {
            \pgfmathsetmacro{\start}{\base + 24 * \i}
            \pgfmathsetmacro{\endA}{\start + 19}
    
            \fill[colored] ({\cX + 0.21*cos(\start)},{\cY + 0.21*sin(\start)}) 
                arc[start angle=\start, end angle=\endA, radius=0.2cm] --
                ({\cX + 0.27*cos(\endA)},{\cY + 0.27*sin(\endA)}) 
                arc[start angle=\endA, end angle=\start, radius=0.28cm] -- cycle;
        }
        \pgfmathsetmacro{\start}{\base + 24 * 5}
            \pgfmathsetmacro{\endA}{\start + 19}

        \fill[colored2] ({\cX + 0.21*cos(\start)},{\cY + 0.21*sin(\start)}) 
                arc[start angle=\start, end angle=\endA, radius=0.2cm] --
                ({\cX + 0.27*cos(\endA)},{\cY + 0.27*sin(\endA)}) 
                arc[start angle=\endA, end angle=\start, radius=0.28cm] -- cycle;
        % Add text inside the inner circle
        \node at (\cX, \cY) {\tiny \textbf{QP}};

        \def\cX{1.4}
        \def\cY{-1.35}
        \def\R1{0.2}
        \def\R2{0.28}
        % Outer circle
        \draw[] (\cX, \cY) circle (0.28cm);
        
        % Inner circle
        \draw[] (\cX, \cY) circle (0.2cm);
        
        % Divisions every 15 degrees (24 divisions total)
            \foreach \angle in {0, 24, 48, 72, 96, 120, 144, 168, 192, 216, 240, 264, 288, 312, 336} {
                \draw[] ({\cX + 0.2*cos(\angle)},{\cY + 0.2*sin(\angle)}) -- ({\cX + 0.28*cos(\angle)},{\cY + 0.28*sin(\angle)});
            }
        
        \def\base{3}
        % Loop to fill colored sectors
        \foreach \i in {5, 6, 7, 8, 9, 10, 11} {
            \pgfmathsetmacro{\start}{\base + 24 * \i}
            \pgfmathsetmacro{\endA}{\start + 19}
    
            \fill[colored] ({\cX + 0.21*cos(\start)},{\cY + 0.21*sin(\start)}) 
                arc[start angle=\start, end angle=\endA, radius=0.2cm] --
                ({\cX + 0.27*cos(\endA)},{\cY + 0.27*sin(\endA)}) 
                arc[start angle=\endA, end angle=\start, radius=0.28cm] -- cycle;
        }
        \pgfmathsetmacro{\start}{\base + 24 * 12}
            \pgfmathsetmacro{\endA}{\start + 19}

        \fill[colored2] ({\cX + 0.21*cos(\start)},{\cY + 0.21*sin(\start)}) 
                arc[start angle=\start, end angle=\endA, radius=0.2cm] --
                ({\cX + 0.27*cos(\endA)},{\cY + 0.27*sin(\endA)}) 
                arc[start angle=\endA, end angle=\start, radius=0.28cm] -- cycle;
        % Add text inside the inner circle
        \node at (\cX, \cY) {\tiny \textbf{CQ}};

        \def\cX{2.35}
        \def\cY{-1.35}
        \def\R1{0.2}
        \def\R2{0.28}
        % Outer circle
        \draw[] (\cX, \cY) circle (0.28cm);
        
        % Inner circle
        \draw[] (\cX, \cY) circle (0.2cm);
        
        % Divisions every 15 degrees (24 divisions total)
            \foreach \angle in {0, 24, 48, 72, 96, 120, 144, 168, 192, 216, 240, 264, 288, 312, 336} {
                \draw[] ({\cX + 0.2*cos(\angle)},{\cY + 0.2*sin(\angle)}) -- ({\cX + 0.28*cos(\angle)},{\cY + 0.28*sin(\angle)});
            }
        
        \def\base{3}
        % Loop to fill colored sectors
        \foreach \i in {5, 6, 7, 8, 9, 10, 11} {
            \pgfmathsetmacro{\start}{\base + 24 * \i}
            \pgfmathsetmacro{\endA}{\start + 19}
    
            \fill[colored] ({\cX + 0.21*cos(\start)},{\cY + 0.21*sin(\start)}) 
                arc[start angle=\start, end angle=\endA, radius=0.2cm] --
                ({\cX + 0.27*cos(\endA)},{\cY + 0.27*sin(\endA)}) 
                arc[start angle=\endA, end angle=\start, radius=0.28cm] -- cycle;
        }
        \pgfmathsetmacro{\start}{\base + 24 * 12}
            \pgfmathsetmacro{\endA}{\start + 19}

        \fill[colored2] ({\cX + 0.21*cos(\start)},{\cY + 0.21*sin(\start)}) 
                arc[start angle=\start, end angle=\endA, radius=0.2cm] --
                ({\cX + 0.27*cos(\endA)},{\cY + 0.27*sin(\endA)}) 
                arc[start angle=\endA, end angle=\start, radius=0.28cm] -- cycle;
        % Add text inside the inner circle
        \node at (\cX, \cY) {\tiny \textbf{CQ}};

        

        % Gray rotated node to the right of the SM
        \node (pcie1) [sm, right of=sm, xshift=2.4cm, yshift=0.0cm, minimum height=0.2cm, minimum width=3.8cm, rotate=90, fill=lightgray, dashed] {\tiny PCIe Interconnect};

        % Node to the right of the Fault Buffer (CPU node) with no fill color
        \node (rnic1) [sm, right of=pcie1, xshift=0.3cm, yshift=1.01cm, minimum height=2.0cm, minimum width=1.7cm] {\tiny \parbox[c]{0.8cm}{\centering \vspace{-1.6cm} RNIC\#1}};

        % Node for on-chip rnic memory with centered text
        \node (rnic1Mem) [sm, right of=rnic1, xshift=-1.0cm, yshift=0.4cm, minimum height=0.2cm, minimum width=1.6cm, line width=0.0mm, fill=blue!10, text=black] {\tiny \parbox[c]{0.8cm}{\centering On-chip buffers}};

        

        % % Node for control block for rnic with centered and rotated text
        % \node (rnic1ctrl) [sm, right of=rnic1, xshift=-1.00cm, yshift=-0.48cm, minimum height=0.95cm, minimum width=1.5cm, line width=0.0mm, fill=white, text=black] 
        %     {\tiny \centering { \hspace{1.2cm}\rotatebox{90}{ \vspace{-0.4cm}CTRL}}};
        %     % {\tiny \parbox[c]{1.5cm}{\centering {\hspace{0.8cm}\rotatebox{90}{CTRL}}}};
        
        % Node for control block for rnic with no text
        \node (rnic1ctrl) [sm, right of=rnic1, xshift=-1.00cm, yshift=-0.48cm, minimum height=0.95cm, minimum width=1.6cm, line width=0.0mm, fill=white, text=black] {};
        
        % Node for rotated and shifted text "CTRL"
        \node at ($(rnic1ctrl.east) + (-0.15cm,-0.0cm)$) [rotate=90, fill=none, text=black, anchor=center] {\tiny CTRL};

        % Node for DMA with centered text
        \node (rnic1DMA) [sm, right of=rnic1, xshift=-1.15cm, yshift=-0.3cm, minimum height=0.2cm, minimum width=1.0cm, line width=0.0mm, fill=blue!10, text=black] {\tiny \parbox[c]{0.98cm}{\centering DMA}};

        % Node for doorbell rnic with centered text
        \node (rnic1db) [sm, right of=rnic1, xshift=-1.15cm, yshift=-0.7cm, minimum height=0.2cm, minimum width=1.0cm, line width=0.0mm, fill=blue!10, text=black] {\tiny \parbox[c]{0.98cm}{\centering DB REG \#N}};

        \node (rnic2) [sm, right of=pcie1, xshift=0.3cm, yshift=-1.01cm, minimum height=2.0cm, minimum width=1.7cm] {\tiny \parbox[c]{0.8cm}{\centering \vspace{-1.6cm} RNIC\#2}};

        % % Node for on-chip rnic memory with centered text
        % \node (rnic2Mem) [sm, right of=rnic2, xshift=-1.0cm, yshift=0.4cm, minimum height=0.2cm, minimum width=1.0cm, line width=0.0mm, fill=blue!10, text=black] {\tiny \parbox[c]{0.8cm}{\centering On-chip memory}};

        % % Node for DMA with centered text
        % \node (rnic2DMA) [sm, right of=rnic2, xshift=-1.0cm, yshift=-0.15cm, minimum height=0.2cm, minimum width=1.0cm, line width=0.0mm, fill=blue!10, text=black] {\tiny \parbox[c]{0.8cm}{\centering DMA}};

        % Node for on-chip rnic memory with centered text
        \node (rnic2Mem) [sm, right of=rnic2, xshift=-1.0cm, yshift=0.4cm, minimum height=0.2cm, minimum width=1.6cm, line width=0.0mm, fill=blue!10, text=black] {\tiny \parbox[c]{0.8cm}{\centering On-chip buffers}};

        % % Node for control block for rnic with centered and rotated text
        % \node (rnic1ctrl) [sm, right of=rnic1, xshift=-1.00cm, yshift=-0.48cm, minimum height=0.95cm, minimum width=1.5cm, line width=0.0mm, fill=white, text=black] 
        %     {\tiny \centering { \hspace{1.2cm}\rotatebox{90}{ \vspace{-0.4cm}CTRL}}};
        %     % {\tiny \parbox[c]{1.5cm}{\centering {\hspace{0.8cm}\rotatebox{90}{CTRL}}}};
        
        % Node for control block for rnic with no text
        \node (rnic2ctrl) [sm, right of=rnic2, xshift=-1.00cm, yshift=-0.48cm, minimum height=0.95cm, minimum width=1.6cm, line width=0.0mm, fill=white, text=black] {};
        
        % Node for rotated and shifted text "CTRL"
        \node at ($(rnic2ctrl.east) + (-0.15cm,-0.00cm)$) [rotate=90, fill=none, text=black, anchor=center] {\tiny CTRL};

        % Node for DMA with centered text
        \node (rnic2DMA) [sm, right of=rnic2, xshift=-1.15cm, yshift=-0.3cm, minimum height=0.2cm, minimum width=1.0cm, line width=0.0mm, fill=blue!10, text=black] {\tiny \parbox[c]{0.98cm}{\centering DMA}};

        % Node for doorbell rnic with centered text
        \node (rnic2db) [sm, right of=rnic2, xshift=-1.15cm, yshift=-0.7cm, minimum height=0.2cm, minimum width=1.0cm, line width=0.0mm, fill=blue!10, text=black] {\tiny \parbox[c]{0.98cm}{\centering DB REG \#N}};

        

        

        % Node to the right of the Fault Buffer (CPU node) with no fill color
        % \node (cpu) [cpu, right of=sm, xshift=5.1cm, minimum height=3.2cm, minimum width=3.1cm] {};

        \node (gpu) [cpu, right of=sm, xshift=0.1cm, minimum height=3.8cm, minimum width=3.7cm] {};

        % % Add small nodes inside the CPU node
        % \node (uvm) [sm, xshift=0.2cm, yshift=-0.8cm, minimum height=0.8cm, minimum width=0.8cm, left of=cpu, fill=brown!40, text=black] {\tiny \parbox[c]{0.6cm}{\centering UVM Driver}};

        % \node (os) [sm, xshift=1.8cm, yshift=0.0cm, minimum height=0.8cm, minimum width=0.8cm, left of=cpu, fill=brown!40, text=black] {\tiny \parbox[c]{0.6cm}{\centering OS}};

        % Gray rotated node to the right of the SM
        \node (pcie2) [sm, right of=pcie1, xshift=1.5cm, yshift=0.0cm, minimum height=0.2cm, minimum width=3.8cm, rotate=90, fill=lightgray, dashed] {\tiny PCIe Interconnect};

        \node (hostmemory) [sm, right of=pcie2, xshift=-0.1 cm, yshift=0cm, minimum height=4.0cm, minimum width=1.15cm, fill=brown!40, text=black] {\tiny \parbox[c]{0.8cm}{\centering \vspace{-3.3cm}Host Memory}};

        % Node for DMA for memory with centered text
        \node (memBlock1) [sm, right of=hostmemory, xshift=-1.0cm, yshift=0.8cm, minimum height=1.2cm, minimum width=1.0cm, line width=0.0mm, fill=white, text=black] {};

        % Node for DMA for memory with centered text
        \node (memoryDMA1) [sm, right of=hostmemory, xshift=-1.25cm, yshift=0.8cm, minimum height=0.2cm, minimum width=0.5cm, line width=0.0mm, fill=blue!10, text=black, rotate=90] {\tiny \parbox[c]{0.8cm}{\centering DMA}};

        \draw[<->, double, double distance=2.0pt, shorten <=1pt, shorten >=1pt, >=Stealth] 
          ($(memoryDMA1.north)+ (0.15, 0.0)$) -- ($(pcie2.south) + (-0.2, 0.785)$) 
          node[midway, above] {};
          % {\tiny \parbox[c]{1.5cm}{\centering DMA engine migrates pages}}; % Add note above the arrow

        % Node for DMA for memory with centered text
        \node (memoryContent1) [sm, right of=hostmemory, xshift=-0.8cm, yshift=0.8cm, minimum height=0.2cm, minimum width=0.5cm, line width=0.0mm, fill=blue!10, text=black, rotate=90] {\tiny \parbox[c]{0.8cm}{\centering Content}};

        \node[rotate=90, right of=hostmemory, xshift=-1.2cm] {\huge $\cdots$}; % Adjust the text and styling as needed

        % Node for DMA for memory with centered text
        \node (memBlock2) [sm, right of=hostmemory, xshift=-1.0cm, yshift=-1.3cm, minimum height=1.2cm, minimum width=1.0cm, line width=0.0mm, fill=white, text=black] {};

        % Node for DMA for memory with centered text
        \node (memoryDMA2) [sm, right of=hostmemory, xshift=-1.25cm, yshift=-1.3cm, minimum height=0.2cm, minimum width=0.5cm, line width=0.0mm, fill=blue!10, text=black, rotate=90] {\tiny \parbox[c]{0.8cm}{\centering DMA}};

        \draw[<->, double, double distance=2.0pt, shorten <=1pt, shorten >=1pt, >=Stealth] 
          ($(memoryDMA2.north)+ (0.15, 0.0)$) -- ($(pcie2.south) + (-0.2, -1.3)$) 
          node[midway, above] {};
          % {\tiny \parbox[c]{1.5cm}{\centering DMA engine migrates pages}}; % Add note above the arrow

        % Node for DMA for memory with centered text
        \node (memoryContent1) [sm, right of=hostmemory, xshift=-0.8cm, yshift=-1.3cm, minimum height=0.2cm, minimum width=0.5cm, line width=0.0mm, fill=blue!10, text=black, rotate=90] {\tiny \parbox[c]{0.8cm}{\centering Content}};

        
        % Place text at coordinates (0.5, 1)
        % \node at (6.3, 1.4) {\tiny \textbf{Host}}; % Adjust the text and styling as needed
        \node at (0.0, 1.8) {\tiny \textbf{GPU}}; % Adjust the text and styling as needed

        \draw[<->, double, double distance=2.0pt, shorten <=1pt, shorten >=1pt, >=Stealth] 
          ($(rnic1Mem.east)+ (-0.3, 0.0)$) -- ($(pcie2.north) + (0.2, 1.4)$) 
          node[midway, above] {};


        \draw[<->, double, double distance=2.0pt, shorten <=1pt, shorten >=1pt, >=Stealth] 
          ($(rnic2Mem.east)+ (-0.3, 0.0)$) -- ($(pcie2.north) + (0.2, -0.6)$) 
          node[midway, above] {};


        \draw[<->, double, double distance=2.0pt, shorten <=1pt, shorten >=1pt, >=Stealth] 
          ($(rnic2DMA.west)+ (0.1, 0.0)$) -- ($(pcie1.south) + (-0.2, -1.3)$) 
          node[midway, above] {};

        \draw[<->, double, double distance=2.0pt, shorten <=1pt, shorten >=1pt, >=Stealth] 
          ($(rnic1DMA.west)+ (0.1, 0.0)$) -- ($(pcie1.south) + (-0.2, 0.7)$) 
          node[midway, above] {};

        \draw[<->, double, double distance=2.0pt, shorten <=1pt, shorten >=1pt, >=Stealth] 
          ($(rdmaMem.east)+ (-0.1, 0.0)$) -- ($(pcie1.north) + (0.2, 0.60)$) 
          node[midway, above] {};

        \draw[->, dashed] ($(gpuQueues.east)+ (0.0, 0.2)$) -- ++(0, 0) -- ++(0.3, 0) -- ++(0, 0.90) -- (rnic1db.west);

        \draw[->, dashed] ($(gpuQueues.east)+ (0.0, -0.2)$) -- ++(0, 0) -- ++(0.3, 0) -- ++(0, -0.70) -- (rnic2db.west);

        \draw[->] ($(sm1.south)+ (0.0, 0.0)$) -- ++(0, 0) -- ++(0.1, 0) -- ++(0, 1.8) -- (rdmaMem.west);

        \draw[->] ($(sm2.south)+ (0.0, 0.0)$) -- ++(0, 0) -- ++(0.1, 0) -- ++(0, 0.25) -- (restMem.west);
        
            % node[midway, below=28pt, yshift=-0.3cm, xshift=-0.5cm] {\tiny \parbox[c]{2.0cm}{\centering TLB miss}};
        % Add number 1 in a blue circle next to TLB miss
        % \node at (0.95, -1.0) [circle, draw, fill=blue!20, inner sep=1pt] {\tiny \textbf{1}};

        \draw[<->, double, double distance=2.0pt, shorten <=1pt, shorten >=1pt, >=Stealth] 
          ($ (-0.8, -2.3)$) -- ($(0.0, -2.3)$) 
          node[midway, above] {};

        \node at (0.5, -2.3) {\tiny \textbf{Data Path}};

        \draw[->, dashed] 
          ($ (1.5, -2.3)$) -- ($(2.2, -2.3)$) 
          node[midway, above] {};

        \node at (2.9, -2.3) {\tiny \textbf{Control Path}};

        \draw[->] 
          ($ (4.0, -2.3)$) -- ($(4.6, -2.3)$) 
          node[midway, above] {};

        \node at (5.6, -2.3) {\tiny \textbf{GPU memory access}};

        

    \end{tikzpicture}
    \caption{Schematic representation of GPUVM design.}
    \label{fig:gpuvm_details}
\end{figure}


==> register_usage.tex <==
\begin{figure}[t]
    \pgfmathsetmacro{\b}{0.0}
    \pgfmathsetmacro{\t}{0.2}
    \pgfmathsetmacro{\T}{0.4}

    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        x axis line style={opacity=0},
        ylabel={Register Total}, % Add the ylabel here
        tickwidth=0pt,
        bar width=6pt, % reduce the bar width
        xtick={\b, \b+\t*3+\T*1, \b+\t*6+\T*2, \b+\t*9+\T*3, \b+\t*12+\T*4}, % Set x-tick positions
        xticklabels={BFS, CC, RAPIDS(Q5), MVT, ATAX},
% Set x-tick labels
        enlarge x limits={0.1, abs=0.2}, % Add margin along the x-axis
        ymin=0,
        ymax=200, % Match the right axis range
        ytick={0, 20, 40, 60, 80, 100, 120, 140, 160, 180, 200, 220, 240, 260, 280, 300}, 
        yticklabels={0, , , , , 100, , , , , 200, , , , , 300}, 
        ymajorgrids=true,
        grid style={black!10}, % Set default grid color to light grey
        ymajorgrids=true,
        grid style={black!10, ultra thin},
        extra y ticks={0, 100, 200, 300}, % Darker lines for specific values
        extra y tick style={grid style={black!50, thin}},
        xticklabel style={font=\footnotesize, text height=1ex, rotate=0, xshift=4pt}, % Shift x-tick labels to the right
        legend style={at={(0.5,1.08)}, anchor=south, legend columns=2, draw=none, fill=none}, % Position the legend above the graph
        width=8.0cm,
        height=2.6cm,
        clip=false, % prevent clipping of labels
        enlarge x limits={abs=0.4},
        nodes near coords, % Add this line to show the values above the bars
        every node near coord/.append style={font=\footnotesize} % Optional: Adjust font size of the numbers
        ]

        % Speedup plot (left y-axis) with custom bar and border colors
        \addplot [
          fill=blue!70, % Light blue fill for the bars
          draw=black!100 % Darker blue for the borders
        ] coordinates {
         (\b, 34) % BFS
         (\b+\t*3+\T*1, 96) % CC
         (\b+\t*6+\T*2, 28) % Rapids
         (\b+\t*9+\T*3, 24) % mvt
         (\b+\t*12+\T*4, 20) % atax
        };
        \addlegendentry{UVM}; % Add legend entry for Speedup

        \addplot [
          fill=brown!80, % Light red fill for the bars
          draw=black!100 % Darker red for the borders
        ] coordinates {
         (\b+\t*1, 48)  % BFS
         (\b+\t*4+\T*1, 114) % CC
         (\b+\t*7+\T*2, 32) % Rapids
         (\b+\t*10+\T*3, 72) % mvt
         (\b+\t*13+\T*4, 72) % atax
        };
        \addlegendentry{\mytitle{}}; % Add legend entry for Speedup

      \end{axis}
      
    \end{tikzpicture}

    \caption{Register use per thread for UVM and \mytitle{}. No register spilling occurs for any application.}
    \label{fig:register_usage}
    \vspace{-0.2in}
\end{figure}


==> single_thread.tex <==
\begin{tikzpicture}[node distance=1.5cm, auto, thick]

    % Define styles
    \tikzstyle{process} = [rectangle, rounded corners, minimum width=3cm, minimum height=0.5cm,text centered, draw=black, fill=gray!20]
    \tikzstyle{decision} = [ellipse, minimum width=1cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    
    % Define nodes
    \node [process] (data) at (-3, 0)  {Data = Array[index]};
    \node [process, below of=data, node distance=1cm] (faultbatch) {Fault Batch};
    \node [process, below of=faultbatch, node distance=1cm] (checkpage) {Check Page Table};
    \node [decision, below left of=checkpage] (pagegpu) {Page on GPU};
    \node [decision, below right of=checkpage, xshift=1.5cm, yshift=-1cm] (pagehost) {Page on Host};
    % \node [process, right of=faultbatch, xshift=4cm] (postpage) {Post page request on send queue in specific index};
    % \node [process, below of=postpage] (updatedoorbell) {Update Doorbell of QP for a batch of requests};
    % \node [process, below of=updatedoorbell] (pollcompletion) {Poll for completion};
    % \node [process, below of=pollcompletion] (updatepage) {Update page table};
    % \node [process, right of=postpage, xshift=4cm] (updatecq) {Update CQ entry on GPU};
    % \node [process, below of=updatecq] (servework) {Serve work requests Send DMA request to memory};
    % \node [process, below of=servework] (readwqe) {Read WQE from Send Queue};
    % \node [process, below of=readwqe] (receiveddb) {Received DB update};

    % Draw arrows
    \draw [arrow] (data) -- node[right] {1} (faultbatch);
    \draw [arrow] (faultbatch) -- node[right] {2} (checkpage);
    % \draw [arrow] (checkpage) -- node[above left] {3} (pagegpu);
    % \draw [arrow] (checkpage) -- node[above right] {4} (pagehost);
    % \draw [arrow] (pagehost.east) |- (postpage.west);
    % \draw [arrow] (postpage) -- node[right] {A} (updatedoorbell);
    % \draw [arrow] (updatedoorbell) -- node[right] {B} (pollcompletion);
    % \draw [arrow] (pollcompletion) -- node[right] {C} (updatepage);
    % % \draw [arrow] (updatepage) -| (data);
    % \draw [arrow] (updatecq) -- (servework);
    % \draw [arrow] (servework) -- (readwqe);
    % \draw [arrow] (readwqe) -- (receiveddb);
    % \draw [arrow] (receiveddb.west) -- ++(-0.5,0) |- node[above left] {E} (postpage);

    % % Draw E loop
    % \draw [arrow] (updatecq) -| ++(0.5,-3.5) -- node[right] {In case of packet drop} (pollcompletion);

\end{tikzpicture}

==> slowdown_QP.tex <==


\begin{figure}[t]
    \pgfmathsetmacro{\b}{0.0}  % Base x-position
    \pgfmathsetmacro{\t}{0.01}  % Offset between bars in a group
    \pgfmathsetmacro{\T}{1.2}  % Total distance between groups

    \begin{tikzpicture}
      \begin{axis}[
        xlabel={Number of Queue Pairs},
        ylabel={Slowdown},
        xtick={\b, \b+\T*1, \b+\T*2, \b+\T*3, \b+\T*4, \b+\T*5, \b+\T*6, \b+\T*7},
        xticklabels={8, 16, 32, 36, 48, 64, 96, 128},
        xticklabel style={yshift=-0.5ex}, % Lower the x-axis labels
        enlarge x limits=0.05, % Increase spacing between x-axis ticks
        ymin=0,
        ymax=7,
        ytick={0, 1, 2, 3, 4, 5, 6, 7},
        yticklabel={\pgfmathprintnumber{\tick}},
        legend style={at={(0.5,1.3)}, anchor=north, legend columns=-1, draw=none, fill=none},
        grid=major,
        major grid style={dashed, gray!30}, % Lighter grid lines
        width=7.0cm,
        height=3.5cm,
        clip=false,
        mark options={scale=1.2},
        cycle list name=color list, % Use predefined color cycle for lines
        line width=1pt, % Slightly thicker lines
        smooth, % Smooth the lines between points
      ]

        % BFS line (first line plot)
        \addplot[mark=square*, thick, color=blue] coordinates {
         (\b - \t*1, 18675/3070)   % 8
         (\b - \t*1 + \T*1, 10496/3070) % 16
         (\b - \t*1 + \T*2, 6837/3070) % 32
         (\b - \t*1 + \T*3, 6170/3070) % 36
         (\b - \t*1 + \T*4, 4861/3070) % 48
         (\b - \t*1 + \T*5, 3588/3080) % 64
         (\b - \t*1 + \T*6, 1) % 96
         (\b - \t*1 + \T*7, 3070/3070) % 128
        };

        % CC line (second line plot)
        \addplot[mark=triangle*, thick, color=red] coordinates {
         (\b + \t*0, 8481/3471)
         (\b + \t*0 + \T*1, 5196/3471)
         (\b + \t*0 + \T*2, 4015/3471)
         (\b + \t*0 + \T*3, 1)
         (\b + \t*0 + \T*4, 1)
         (\b + \t*0 + \T*5, 1)
         (\b + \t*0 + \T*6, 1)
         (\b + \t*0 + \T*7, 3471/3471)
        };

        \legend{BFS, CC}
      \end{axis}
    \end{tikzpicture}
    
    \caption{Sensitivity to number of QPs and CQs}%. \mytitle{} can keep almost the same performance with 48 queue pairs and starts degrading below 48.}
    \label{fig:queue_number_effect}
    \vspace{-15pt}
\end{figure}




% \begin{tikzpicture}
%     \begin{axis}[
%         ybar,                                  % Bar chart
%         bar width=6pt,                        % Width of each bar
%         width=0.5\textwidth,
%         height=0.5\textwidth,% Chart width
%         height=8cm,                            % Chart height
%         enlarge x limits=0.2,                  % Adjust space around bars
%         symbolic x coords={Label1, Label2, Label3, Label4, Label5, Label6, Label7, Label8, Label9},  % x-axis labels
%         xtick=data,                            % Position ticks at each label
%         x tick label style={rotate=45, anchor=east}, % Rotate x-axis labels for clarity
%         nodes near coords,                     % Display values on top of the bars
%         xlabel={X Labels},                     % X-axis label
%         ylabel={Y Values},                     % Y-axis label
%         ymin=0                                 % Minimum y-value
%     ]
    
%     % Add bar groups for each xlabel
%     \addplot coordinates {(Label1,2) (Label2,3) (Label3,5) (Label4,6) (Label5,2) (Label6,4) (Label7,7) (Label8,3) (Label9,4)};
%     \addplot coordinates {(Label1,4) (Label2,2) (Label3,3) (Label4,5) (Label5,6) (Label6,3) (Label7,5) (Label8,2) (Label9,6) };
%     \addplot coordinates {(Label1,3) (Label2,5) (Label3,2) (Label4,7) (Label5,3) (Label6,5) (Label7,6) (Label8,4) (Label9,5) };

%     \legend{Bar1, Bar2, Bar3}                   % Add legend for bars
%     \end{axis}
% \end{tikzpicture}



==> topology.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning}

% \begin{document}

% \begin{figure}[t]
%     \centering
%     \begin{tikzpicture}[
%         every node/.style={scale=1},
%         node distance=0.5cm and 1.8cm,
%         box/.style={draw, minimum width=2cm, minimum height=0.8cm, text centered, thick},
%         connection/.style={thick}
%     ]

%     % Nodes
%     \node (cpu) [box] {CPU Cores};
%     \node (rootcomplex) [box, below=of cpu, minimum width=8cm, xshift=2cm] {Root Complex};
%     \node (memorycontroller) [box, right=of cpu, xshift=-1cm] {System Memory};
%     \node (gpu0) [box, below=of rootcomplex, xshift=-3cm, minimum width=1cm] {GPU};
%     \node (nic1) [box, below=of rootcomplex, xshift=-1cm, minimum width=1cm] {NIC};
%     \node (nic0) [box, below=of rootcomplex, xshift=1cm, minimum width=1cm] {NIC};
%     \node (gpu1) [box, below=of rootcomplex, xshift=3cm, minimum width=1cm] {GPU};

%     % Connections
%     \draw[connection] (rootcomplex) ++(-1,0) ++ (-1,0.4) -- (cpu);
%     \draw[connection] (rootcomplex)++(1,0) ++ (0.1,0.4) -- (memorycontroller);

%     \draw[connection] (rootcomplex) ++(0,-0.4) ++(-3,0) -- (gpu0);
%     \draw[connection] (rootcomplex) ++(0,-0.4) ++(-1,0) -- (nic1);
%     \draw[connection] (rootcomplex) ++(0,-0.4) ++(1,0) -- (nic0);
%     \draw[connection] (rootcomplex) ++(0,-0.4) ++(3,0) -- (gpu1);

%     % Curved arrows with numbers
%     \draw[ultra thick, ->, >=stealth, bend right, color=black] ([xshift=-0.2cm, yshift=-0.2cm]gpu1.north) 
%         to ([xshift=2cm, yshift=0.1cm]rootcomplex.south) 
%         to ([xshift=0.2cm, yshift=-0.2cm]nic0.north) 
%         node[below, xshift=0.35cm, yshift=0.6cm, color=black] {1}; % Number 1

%     \draw[ultra thick, ->, >=stealth, bend right, color=blue] [out=30, in=135] (memorycontroller.south)  
%         to ([xshift=1.0cm, yshift=0.5cm]rootcomplex.south) 
%         to [out=-45, in=-135] ([xshift=-0.1cm, yshift=-0.2cm]nic0.north)
%         node[below, xshift=-0.35cm, yshift=0.65cm, color=blue] {2}; % Number 2

%     \draw[ultra thick, ->, >=stealth, bend right, color=red] [out=45, in=135] ([xshift=0cm, yshift=-0.2cm]nic0.north) 
%         to ([xshift=2cm, yshift=0.4cm]rootcomplex.south) 
%         to [in=135] ([xshift=0.2cm, yshift=-0.25cm]gpu1.north)
%         node[below, xshift=0.3cm, yshift=0.7cm, color=red] {3}; % Number 3

%     \end{tikzpicture}
%     \caption{PCIe topology of r7525 node}
%     \label{fig:system_topology}
% \end{figure}


\begin{figure}[t]
    \raggedright
    \resizebox{0.35\textwidth}{!}{ % Adjusted the width for better space
    \begin{tikzpicture}[
        every node/.style={scale=1, font=\large}, % Set font size to \large
        node distance=0.5cm and 1.8cm,
        box/.style={draw, minimum width=2cm, minimum height=0.8cm, text centered, thick},
        connection/.style={thick}
    ]

    % Nodes
    \node (memorycontroller) [box] {System Memory};
    
    \node (nic0) [box, below=of memorycontroller, yshift=-1.5cm, xshift=0cm, minimum width=1cm] {RNIC};
    \node (gpu1) [box, below=of memorycontroller, yshift=0.0cm, xshift=2cm, minimum width=1cm] {GPU};

    % Double parallel line between System Memory and NIC0
    \draw[thick, double, double distance=2.0pt] (memorycontroller.south) -- (nic0.north);

    % Double line from GPU1 to the left, perpendicular to the existing double line
    \draw[thick, double, double distance=2.0pt] (gpu1.west) -- ++(-1.45cm, 0);

    % Curved arrow from GPU1 (south) to NIC0 (east) with number next to it (Control Path)
    \draw[thick, ->, blue] (gpu1.south) to[out=-90, in=0] 
        node[midway, right] {1} % Place number next to arrow
        (nic0.east);

    % Curved arrow from west of NIC0 to west of System Memory with a 90-degree angle (Control Path)
    \draw[thick, ->, blue] (nic0.west) to[out=180, in=180] 
        node[midway, left] {2} % Place number next to this arrow
        (memorycontroller.west);
    
    % New arrow from south of System Memory to north of NIC shifted left along x (Data Path)
    \draw[thick, ->, red] (memorycontroller.south) ++(-0.2cm, 0) -- ++(0, -2.0cm) 
        node[midway, left] {3}; % Place number next to this arrow
    
    % Sharper curve for arrow 4 (Data Path)
    \draw[thick, ->, red] (nic0.north) ++(0.2cm, 0) to[out=90, in=180, looseness=1.8] 
        node[midway, below] {4} % Place number next to this arrow
        ($(gpu1.west) + (0, -0.2cm)$); % Adjusted endpoint lower by 0.1cm

    % Text on the right side
    \node[align=left] at (4.5, -1) {1 \& 2: Control Path\\3 \& 4: Data Path}; % Position and text
    \end{tikzpicture}
    }
    \caption{Configuration of r7525 node in Cloudlab ~\cite{Duplyakin+:ATC19}. As 3 \& 4 share the same PCIe bridge connecting NIC to the system, the available bandwidth drops to 8GBps, halving PCIe 3 bandwidth.}
    \label{fig:system_topology}
    \vspace{-10pt}
\end{figure}









==> uvm_diagram.tex <==
\begin{figure}[t]
    \begin{tikzpicture}

        % Define style for the SM with rounded corners
        \tikzset{
            sm/.style={rectangle, rounded corners, draw, text centered, minimum width=3cm, minimum height=1.5cm, fill=blue!20},
            smallrect/.style={rectangle, draw, minimum width=2.5cm, minimum height=1cm, fill=green!20},
            cpu/.style={rectangle, rounded corners, draw, text centered, minimum width=3cm, minimum height=3cm}, % Colorless CPU style
            smallnode/.style={rectangle, draw, minimum width=1cm, minimum height=1cm, fill=orange!20, text centered}, % Style for small nodes inside CPU
            node2/.style=node2/.style={rectangle, draw, fill=gray!50, minimum width=1.5cm, minimum height=0.8cm, rotate=90, text centered}, % Rotated node with gray color
            ->/.style={draw, -{Stealth[length=1.5mm, width=1mm]}} 
        }

        % SM Rectangle with text inside
        \node (sm) [sm, minimum height=1.7cm, minimum width=1.2cm] {\tiny Data[index]};

        % Small rectangle below the SM
        \node (tlb) [smallrect, below of=sm, yshift=0.2cm, minimum height=0.7cm, minimum width=0.7cm] {\tiny $\mu tlb$};

        % Another node to the right of SM (GMMU node)
        \node (gmmu) [sm, right of=sm, xshift=0.6cm, minimum height=0.8cm, minimum width=0.8cm, fill=cyan!20, text=black] {\tiny GMMU};

        % Node to the right of GMMU (Device Memory node) with centered text  
        \node (devicememory) [sm, right of=gmmu, yshift=0.0cm, xshift=-0.15cm, minimum height=2.4cm, minimum width=0.8cm, fill=blue!10, text=black] {\tiny \parbox[c]{0.6cm}{\centering Device \\ Memory}};

        % Node for Fault Buffer with centered text
        \node (faultbuffer) [sm, right of=gmmu, xshift=-0.155cm, yshift=-0.80cm, minimum height=0.8cm, minimum width=0.8cm, line width=0.0mm, dashed, fill=blue!10, text=black] {\tiny \parbox[c]{0.6cm}{\centering Fault \\ Buffer}};

        % Node to the right of the Fault Buffer (CPU node) with no fill color
        \node (cpu) [cpu, right of=sm, xshift=5.1cm, minimum height=3.2cm, minimum width=3.1cm] {};

        \node (gpu) [cpu, right of=sm, xshift=0.1cm, minimum height=3.2cm, minimum width=3.7cm] {};

        % Add small nodes inside the CPU node
        \node (uvm) [sm, xshift=0.2cm, yshift=-0.8cm, minimum height=0.8cm, minimum width=0.8cm, left of=cpu, fill=brown!40, text=black] {\tiny \parbox[c]{0.6cm}{\centering UVM Driver}};

        \node (os) [sm, xshift=1.8cm, yshift=0.0cm, minimum height=0.8cm, minimum width=0.8cm, left of=cpu, fill=brown!40, text=black] {\tiny \parbox[c]{0.6cm}{\centering OS}};

        \node (hostmemory) [sm, xshift=0.2cm, yshift=1.0cm, minimum height=0.8cm, minimum width=0.75cm, left of=cpu, fill=brown!40, text=black] {\tiny \parbox[c]{0.8cm}{\centering Host Memory}};

        % Gray rotated node to the right of the SM
        \node (pcie) [sm, right of=sm, xshift=2.7cm, yshift=0.1cm, minimum height=0.4cm, minimum width=2.0cm, rotate=90, fill=lightgray, dashed] {\tiny PCIe Interconnect};

        % Place text at coordinates (0.5, 1)
        \node at (6.3, 1.4) {\tiny \textbf{Host}}; % Adjust the text and styling as needed
        \node at (1.4, 1.4) {\tiny \textbf{GPU}}; % Adjust the text and styling as needed

        \node at (0.0, 0.6) {\tiny \textbf{PU}};

        % Draw arrow from TLB to GMMU with arrowhead and add a note below
        \draw[->] (tlb.south) -- ++(0,-0.2) -- ++(0.85,0) -- ++(0,1.36) -- (gmmu.west) 
            node[midway, below=28pt, yshift=-0.3cm, xshift=-0.5cm] {\tiny \parbox[c]{2.0cm}{\centering TLB miss}};
        % Add number 1 in a blue circle next to TLB miss
        \node at (0.95, -1.0) [circle, draw, fill=blue!20, inner sep=1pt] {\tiny \textbf{1}};
        
        % Draw arrow from GMMU to Fault Buffer
        \draw[->] (gmmu.south) -- ++(0,-0.39) -- (faultbuffer.west)
            node[midway, below, yshift=0.0cm, xshift=-0.05cm] {\tiny \parbox[c]{0.6cm}{\centering Page fault}};
        % Add number 2 in a blue circle next to Page fault
        \node at (1.5, -0.8) [circle, draw, fill=blue!20, inner sep=1pt] {\tiny \textbf{2}};
        


        % Draw arrow from Fault Buffer to UVM Driver
        \draw[<->, dashed, shorten <=1pt, shorten >=1pt, >=Stealth] (faultbuffer.east) -- (uvm.west)
    node[midway, below=2pt] {\tiny \parbox[c]{1.0cm}{\centering Interrupts/ Read faults}};
        \node at (4.1, -0.8) [circle, draw, fill=blue!20, inner sep=1pt] {\tiny \textbf{3}};

        % Draw bidirectional double line arrow from Host Memory to PCIe Interconnect
        % Draw bidirectional double line arrow from Host Memory to PCIe Interconnect with sharp arrowheads
        % \draw[<->, double, double distance=2.0pt, -{Stealth[length=3mm, width=2mm]}] (hostmemory.west) -- (pcie.east);

        % Draw a bidirectional arrow with Stealth arrowheads on both ends
        \draw[<->, double, double distance=2.0pt, shorten <=1pt, shorten >=1pt, >=Stealth] 
          (hostmemory.west) -- ($(devicememory.east) + (0,1.0)$) 
          node[midway, above] {\tiny \parbox[c]{1.5cm}{\centering DMA engine migrates pages}}; % Add note above the arrow
          \node at (5.15, 0.05) [circle, draw, fill=blue!20, inner sep=1pt] {\tiny \textbf{4}};

        \draw[<->, dashed, shorten <=1pt, shorten >=1pt, >=Stealth] (uvm.east) -- ++(1.18,0) -- (os.south) 
            node[midway, below=3pt, xshift=-5pt] {\tiny \parbox[c]{1.5cm}{\centering Alloc, Page Tables \& DMA}}; % Note below the arrow
        \node at (6.5, -0.6) [circle, draw, fill=blue!20, inner sep=1pt] {\tiny \textbf{5}};
            
        \draw[<->, dashed, shorten <=1pt, shorten >=1pt, >=Stealth] (os.north) -- ++(0,0.6) -- (hostmemory.east)
            node[midway, right, xshift=0.4cm] {\tiny \tiny \parbox[c]{0.8cm}{\centering Alloc page tables}};
        \node at (6.6, 0.8) [circle, draw, fill=blue!20, inner sep=1pt] {\tiny \textbf{6}};
        
        \draw[<->, dashed, shorten <=1pt, shorten >=1pt, >=Stealth] (uvm.north) -- (hostmemory.south) 
                node[midway, right, xshift=-0.2cm] {\tiny \tiny \parbox[c]{0.8cm}{\centering Init pages}};
        \node at (4.1, 0.8) [circle, draw, fill=blue!20, inner sep=1pt] {\tiny \textbf{7}};

    \end{tikzpicture}
    \caption{ UVM architecture. ~\textbf{PU} refers to GPU processing units (Streaming Multiprocessors, or \textbf{SMs} on NVIDIA GPUs}%. In the case of NVIVIDA GPUs, ~\textbf{PU} is called ~\textbf{SM}, Streaming Multiprocessor.}
    \label{fig:uvm_details}
\end{figure}
% \elaheh{the figure caption seems to be a comments not an actual caption. Maybe replacing it with: UVM overview and how page faults are handled. This figure highlights the bottleneck associated with OS involvement.} \elaheh{In the figure, under stage 5, there is a comma after Alloc that needs to be removed}
